Expected Frequency Matrices of Elections: Computation, Geometry, and Preference Learning

We use the ``map of elections'' approach of Szufa et al. (AAMAS-2020) to analyze several well-known vote distributions. For each of them, we give an explicit formula or an efficient algorithm for computing its frequency matrix, which captures the probability that a given candidate appears in a given position in a sampled vote. We use these matrices to draw the ``skeleton map'' of distributions, evaluate its robustness, and analyze its properties. Finally, we develop a general and unified framework for learning the distribution of real-world preferences using the frequency matrices of established vote distributions.

==> city_size.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.2)},
	line width=1.5pt,
	anchor=north,
	/tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=0.5, xmax=209.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.00164411295773807, ymax=0.34,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [line width=1.5, color0]
table {%
10 0.221387073256287
15 0.182818240701393
20 0.159333732076431
25 0.143854319222008
30 0.135805323714332
35 0.123627500870221
40 0.113402312374042
45 0.108772748153759
50 0.102845231466984
55 0.102310208097464
60 0.0933441538630831
65 0.0886422162240396
70 0.087423948179446
75 0.0813223354329056
80 0.0816625131981741
85 0.0797020600370041
90 0.0764794355832177
95 0.0755563771639581
100 0.0731934076362923
105 0.0695475648127484
110 0.0693505064357074
115 0.0703941976874821
120 0.0647249403509929
125 0.0647985852128152
130 0.0642898425135902
135 0.0623343416288228
140 0.0613019252621404
145 0.0608734217149486
150 0.059961343099141
155 0.0584536918274573
160 0.0576554348415044
165 0.0575095401973534
170 0.0553882246801485
175 0.0551381682623912
180 0.0541692720000696
185 0.0532790229533825
190 0.0529004816104378
195 0.0531293110997996
200 0.0519895667773506
};
\addlegendentry{Conitzer}
\addplot [line width=1.5, color1]
table {%
10 0.0783111387154496
15 0.0668481534106084
20 0.0593117227357779
25 0.0539512990739728
30 0.0503018475763901
35 0.0470628264107654
40 0.0452345758407025
45 0.0424416714498778
50 0.041605174045807
55 0.0393594684570455
60 0.0382941189504426
65 0.0365982825087806
70 0.0363994514409751
75 0.0353255681586829
80 0.0333408183785227
85 0.0327254785505016
90 0.0321205730502011
95 0.0313940990492667
100 0.0303685408278859
105 0.0297037025734351
110 0.029190323045956
115 0.0290476701290367
120 0.0279228978214751
125 0.0277178439037137
130 0.0270390679277027
135 0.0267086740382049
140 0.026263331382236
145 0.0259162180531499
150 0.0249209302734767
155 0.0251490689952684
160 0.0249305299133989
165 0.0246046492488304
170 0.0243368529004318
175 0.0233445226942989
180 0.0232584579025807
185 0.0230207311931128
190 0.0225945051290265
195 0.0221309805392548
200 0.0223297696904587
};
\addlegendentry{Walsh}
\addplot [line width=1, color3]
table {%
10 0.298691814912445
15 0.243148387293881
20 0.210419865576196
25 0.186898049788118
30 0.171894355115755
35 0.158665948493951
40 0.148645200119572
45 0.139903850230586
50 0.131803603559418
55 0.126843055986198
60 0.120925879467099
65 0.116162736091676
70 0.111876798203174
75 0.1085650418224
80 0.105008519434395
85 0.102293446415394
90 0.0993386630868657
95 0.0960711280691127
100 0.0932004809612613
105 0.0913548469559333
110 0.0894965628868084
115 0.0876853783899734
120 0.0855515048482834
125 0.083723179550067
130 0.0825151279340444
135 0.0807424481460216
140 0.079906213649559
145 0.0776619893356132
150 0.0760461598496065
155 0.075236300950195
160 0.0738316343860383
165 0.0730127868402403
170 0.0722465186436441
175 0.070848695172525
180 0.0699625333283703
185 0.069163559519836
190 0.0679461767239718
195 0.0671461711980279
200 0.0659084272017463
};
\addlegendentry{IC}
\addplot [line width=1, color4]
table {%
10 0.303432282615521
15 0.24028358802002
20 0.209550985778171
25 0.186187611177864
30 0.173414494404058
35 0.159613546139182
40 0.145560917788591
45 0.139639298664306
50 0.136778450758311
55 0.131232314051512
60 0.120668439523357
65 0.116154668225984
70 0.114015730809094
75 0.112604316059245
80 0.106617117496506
85 0.100965418245596
90 0.0971377012601068
95 0.0974373199364537
100 0.0934012556985835
105 0.0911397397940437
110 0.0893572682695263
115 0.0879477087559522
120 0.0873055462766898
125 0.0833179667276377
130 0.0820276896387295
135 0.0789149647638263
140 0.0808399556271893
145 0.0772099845328656
150 0.0772904203375972
155 0.0746283383714183
160 0.0732606349657125
165 0.0728312023086758
170 0.0728674639054041
175 0.0709821365141368
180 0.0711383553152911
185 0.0661268315015313
190 0.0664628307161607
195 0.0657450254120806
200 0.0673775769946869
};
\addlegendentry{GS/balanced}

\addplot [line width=1, yellow]
table {%
10 0.217031373501329
15 0.181048956431259
20 0.155424904998432
25 0.142055082424457
30 0.127058900991207
35 0.118720369096896
40 0.111220605328009
45 0.105043933946032
50 0.0996835721498994
55 0.0952491255696447
60 0.0911081781060422
65 0.087695859728143
70 0.0846200173783017
75 0.0822516694707565
80 0.0795303986477828
85 0.0771953407927547
90 0.0741843811628104
95 0.0730909068206869
100 0.0710967293574201
105 0.069407171786522
110 0.0677836577545885
115 0.0662235511602864
120 0.0645815770496247
125 0.0637983606504288
130 0.0620648335496755
135 0.0609115729595656
140 0.0607737058706915
145 0.0594068856957251
150 0.0579069137249577
155 0.0571570431372999
160 0.0564061791307392
165 0.0554903729855772
170 0.0542221551990441
175 0.0535994014316089
180 0.0529886552534269
185 0.0522712605296601
190 0.0517654245499715
195 0.0512227791817313
200 0.0505694798959432
};
\addlegendentry{GS/caterpillar}
\end{axis}

\end{tikzpicture}

==> city_sizeCon.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={$m=10$,
	Mean,
	$m=25$,
	90th quantile,
	$m=50$,
	10th quantile},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=0.75, xmax=204.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.0133083625567369, ymax=0.369739916072,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addlegendimage{red}
\addlegendimage{gray}
\addlegendimage{blue}
\addlegendimage{gray,dashed}
\addlegendimage{green!50.1960784313725!black}
\addlegendimage{gray,dotted}
\addplot [line width=1.5, red]
table {%
10 0.218747493662316
15 0.184523595226458
20 0.153095975970341
25 0.144091937938009
30 0.130769377003678
35 0.124462497382509
40 0.118308095005482
45 0.109400127022386
50 0.104440420597528
55 0.098128114162916
60 0.093897317642854
65 0.0913846272406065
70 0.0855267085211182
75 0.0857070836045713
80 0.0830404173070095
85 0.0772454061922664
90 0.0775376088950181
95 0.0753740145883175
100 0.0742010236865455
105 0.0727188652326739
110 0.0702943208475945
115 0.070683372841226
120 0.0691894051348885
125 0.0674889007498595
130 0.0658473285149331
135 0.0627510414610269
140 0.0644134292577516
145 0.0608631249724163
150 0.0607609549448872
155 0.0609739454311667
160 0.0592020332475541
165 0.0587358557279551
170 0.0561604362412008
175 0.0559710075606526
180 0.0553995595751989
185 0.0545301792863756
190 0.0543293569844705
195 0.0550058355103388
};
%\addlegendentry{Mean 10}
\addplot [line width=1.5, red, dashed]
table {%
10 0.339696988700466
15 0.277979819250829
20 0.227575784345919
25 0.217636387592012
30 0.202020222942034
35 0.183593089263322
40 0.189393948582989
45 0.17676768638758
50 0.166121233604623
55 0.152672199363058
60 0.15161617234575
65 0.142657363900181
70 0.13476192054875
75 0.136202040088899
80 0.130378806252371
85 0.120623903027312
90 0.130740761587566
95 0.116427451902718
100 0.117575775233634
105 0.118037526958594
110 0.110495882797422
115 0.113610035801927
120 0.109595977481116
125 0.103806071784912
130 0.104941733136322
135 0.0983613987086397
140 0.104805209137725
145 0.0939707532299287
150 0.0963636463112903
155 0.0960508505221118
160 0.0943560701766701
165 0.092617097982403
170 0.0907486714761366
175 0.0894026141444391
180 0.088585874009313
185 0.0843652917580171
190 0.0854864509832678
195 0.0863869535990737
};
%\addlegendentry{90th Quantil10}
\addplot [line width=1.5, red, dotted]
table {%
10 0.127272742568995
15 0.107979815949996
20 0.0848485045022134
25 0.0853939470355258
30 0.0736363732453549
35 0.0727272910884384
40 0.0636363831546271
45 0.0625589323201866
50 0.0599394047463482
55 0.0567493265212485
60 0.0535353618137764
65 0.0522144636873043
70 0.0484848665073514
75 0.0486666759814728
80 0.0453788015370568
85 0.045258477510828
90 0.0434343558877255
95 0.0427432370061676
100 0.0406060773032633
105 0.0402597518016895
110 0.0399449169635773
115 0.0405533779976946
120 0.0363636514849284
125 0.0387757676230236
130 0.0372727324508808
135 0.036352425695143
140 0.0345887539005189
145 0.0354232018982822
150 0.0341212221788186
155 0.0333137868310917
160 0.032196998099486
165 0.0333149816163562
170 0.031711239644298
175 0.0322857255849874
180 0.0313131377608939
185 0.0305405588199695
190 0.0307655533041918
195 0.0299844685659716
};
%\addlegendentry{10th Quantil 10}
\addplot [line width=1.5, blue]
table {%
10 0.233603562030237
15 0.188320457205857
20 0.16409682206923
25 0.141377570705417
30 0.129931558455096
35 0.121626403554632
40 0.116067329180302
45 0.109293231323409
50 0.0983019303999101
55 0.101777020128107
60 0.0926224643404846
65 0.0908285513310619
70 0.0867577656554595
75 0.0831035451018639
80 0.0828480142401158
85 0.078592186378127
90 0.0787282727281518
95 0.0766586517103506
100 0.0728897533480538
105 0.0706092477251047
110 0.0692141705908057
115 0.0705946023807001
120 0.0681654312930933
125 0.0663816199236466
130 0.0648443549149894
135 0.0641458213097156
140 0.0635813871231855
145 0.0610397760855416
150 0.0604793958086297
155 0.0595994827421442
160 0.057600793741421
165 0.0565144729517842
170 0.0571712392174045
175 0.0539157609183204
180 0.0542711419258894
185 0.0554741103140912
190 0.0541147391569654
195 0.0527736461483829
};
%\addlegendentry{Mean 25}
\addplot [line width=1.5, blue, dashed]
table {%
10 0.353538481821306
15 0.28008337789036
20 0.253971185425941
25 0.211749998026957
30 0.198121840189784
35 0.182574210478029
40 0.172966366837947
45 0.167305592657067
50 0.149038467106696
55 0.153730780369817
60 0.139355797608061
65 0.136368364937908
70 0.130598937343502
75 0.126897463877685
80 0.12528127029968
85 0.11945252285133
90 0.119897472879921
95 0.121499001378946
100 0.112538465750941
105 0.105018344197351
110 0.105982528688261
115 0.108448164499938
120 0.104379829167066
125 0.104011560579798
130 0.0989571343502925
135 0.0977906108775642
140 0.0999011220902992
145 0.0930928584725524
150 0.0937307865358889
155 0.090980161614537
160 0.0887343873032548
165 0.090378804199505
170 0.0862149550512326
175 0.0812610048044007
180 0.0828023795880234
185 0.0868867047507173
190 0.0831285510601727
195 0.0783284389664634
};
%\addlegendentry{90th Quantil25}
\addplot [line width=1.5, blue, dotted]
table {%
10 0.136480807380464
15 0.110448765804848
20 0.0953654030588671
25 0.0803846209309995
30 0.0781090147273902
35 0.0746538708676011
40 0.0663894477649592
45 0.0630363564875622
50 0.0563461635691615
55 0.0576014063947906
60 0.0532019449854628
65 0.0529023856699216
70 0.0506868414956933
75 0.0454359136683007
80 0.048841360435248
85 0.046424228095342
90 0.0438867807571884
95 0.0428532576134715
100 0.0435192381622843
105 0.0393663241998113
110 0.0404108468711806
115 0.0398352921877701
120 0.0390945709664196
125 0.037688479174036
130 0.0370636336062139
135 0.036745027165251
140 0.0365838125867483
145 0.0348116803179997
150 0.0333782215275838
155 0.0348691161614485
160 0.0333353457054517
165 0.0319784557509523
170 0.0329762709022571
175 0.0308681417314801
180 0.0317553646750569
185 0.0322889912282475
190 0.0309534480522136
195 0.0302091003274724
};
%\addlegendentry{10th Quantil 25}
\addplot [line width=1.5, green!50.1960784313725!black]
table {%
10 0.224175588900623
15 0.183871235587172
20 0.161873307428388
25 0.145274167540083
30 0.133970749913299
35 0.120089428776889
40 0.115734685204346
45 0.107186513670056
50 0.101761798447728
55 0.0974137363755847
60 0.0959589598721349
65 0.0914062667339884
70 0.0856861444807709
75 0.0828808792208393
80 0.0815996582811216
85 0.0810598877258729
90 0.0761311493773183
95 0.0757016058314313
100 0.0724134955715601
105 0.0718342493738712
110 0.0688439327606666
115 0.0695481164016019
120 0.0671603548863031
125 0.0668642999535101
130 0.0636313725108256
135 0.0635646547341109
140 0.0605530485983047
145 0.0601819435755784
150 0.0574066802053502
155 0.0580682198786061
160 0.0574071353236681
165 0.0568557743241369
170 0.0569900331123905
175 0.0547013249483053
180 0.0544775062664386
185 0.0542640139349625
190 0.0534121266008802
195 0.0517956902865576
};
%\addlegendentry{Mean 50}
\addplot [line width=1.5, green!50.1960784313725!black, dashed]
table {%
10 0.33479236018333
15 0.280391395551299
20 0.246182505420375
25 0.220801941139483
30 0.205197323893397
35 0.186473376882159
40 0.174528237833839
45 0.163518251155113
50 0.15544299625066
55 0.14902064088969
60 0.144768358987956
65 0.139893101925748
70 0.129734566429628
75 0.129483048186949
80 0.124290554166748
85 0.128549170542826
90 0.114688849538265
95 0.117617013340085
100 0.109973600339077
105 0.10949332298541
110 0.104903214359108
115 0.107042043768809
120 0.103833970132017
125 0.105414689762019
130 0.0986477378858108
135 0.0938786364252157
140 0.0937846310250014
145 0.0917722608303788
150 0.0873781975047911
155 0.0882852774619327
160 0.0885372452150543
165 0.085095509167622
170 0.087341615649573
175 0.0849202700601589
180 0.0854918346934284
185 0.0844349886584772
190 0.0806826520742489
195 0.0796807055839529
};
%\addlegendentry{90th Quantil50}
\addplot [line width=1.5, green!50.1960784313725!black, dotted]
table {%
10 0.13605766359578
15 0.107963253628565
20 0.0936470894952442
25 0.0838751663926806
30 0.0800848859553488
35 0.069089043004682
40 0.0651128751258193
45 0.0616937781103841
50 0.06077312589528
55 0.0554990856837826
60 0.0574238024658712
65 0.0526390515064367
70 0.04978908483422
75 0.0491444758860683
80 0.0470798517191628
85 0.0455626324569361
90 0.045551050735452
95 0.0429701375284222
100 0.0423337392768368
105 0.0419946565345323
110 0.0392290843059259
115 0.0389110189810002
120 0.0390664563749079
125 0.037793539793064
130 0.0357650956755005
135 0.0368721800367711
140 0.035043750242537
145 0.0346187937767709
150 0.0334974139033272
155 0.0340287425768274
160 0.0321230627331963
165 0.0338974962883046
170 0.0327717285158866
175 0.0310262501871466
180 0.0321819705007618
185 0.0315320180208028
190 0.0301061653234691
195 0.0295097968074306
};
%\addlegendentry{10th Quantil 50}
\end{axis}

\end{tikzpicture}

==> city_sizeGSbal.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={$m=16$,
	Mean,
	$m=32$,
	90th quantile,
	$m=64$,
	10th quantile},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=0.75, xmax=204.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.020622295129276, ymax=0.494684741888111,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5}
]
\addlegendimage{red}
\addlegendimage{gray}
\addlegendimage{blue}
\addlegendimage{gray,dashed}
\addlegendimage{green!50.1960784313725!black}
\addlegendimage{gray,dotted}
\addplot [line width=1.5, red]
table {%
10 0.302517159250291
15 0.241568141000382
20 0.207801965249885
25 0.18752244533949
30 0.169225489305442
35 0.156597271100928
40 0.145615199468226
45 0.136399727652689
50 0.133385586716454
55 0.128009802899378
60 0.121614870092083
65 0.116553204821678
70 0.109238376056301
75 0.10664042474198
80 0.102086274516641
85 0.101051930427478
90 0.101267753950959
95 0.096126083148899
100 0.093682352864567
105 0.0937792473315608
110 0.0880337336058272
115 0.0855586721588876
120 0.08394020041838
125 0.0831690581996797
130 0.0818352940942289
135 0.0795877820892515
140 0.0770052537674851
145 0.0776310207905869
150 0.0758728418470013
155 0.073874019580948
160 0.0737656861865053
165 0.072539349433619
170 0.0680309694724924
175 0.0719085580701483
180 0.0689004913163828
185 0.0691209181204584
190 0.0664017798922518
195 0.0673116276728756
200 0.0655877454798742
};
%\addlegendentry{Mean 10}
\addplot [line width=1.5, red, dashed]
table {%
10 0.470411775594249
15 0.367745091827477
20 0.31852941107224
25 0.26759998361854
30 0.249156869961058
35 0.233478987545652
40 0.212647057223846
45 0.198830056115985
50 0.200252935899531
55 0.197096256306943
60 0.177627456065486
65 0.169004523692762
70 0.161668061929591
75 0.157862742569517
80 0.157970587151016
85 0.157455005347729
90 0.148049017410068
95 0.139304955465829
100 0.137088225624141
105 0.139920160183135
110 0.128074863364591
115 0.124363174114157
120 0.125539218621219
125 0.121602353887523
130 0.119710400192177
135 0.121222224761458
140 0.112697481464814
145 0.112516223446411
150 0.116576468203874
155 0.108160346856012
160 0.112132351280135
165 0.107102499950458
170 0.0999861569746452
175 0.107609244076645
180 0.103728754524799
185 0.0993155794020961
190 0.0990108343389104
195 0.0995000067747691
200 0.0979529440928908
};
%\addlegendentry{90th Quantil10}
\addplot [line width=1.5, red, dotted]
table {%
10 0.199705885920454
15 0.157421563951408
20 0.133794122750268
25 0.123317648785956
30 0.109313729558797
35 0.102117648365743
40 0.0911764750585836
45 0.0884803993211073
50 0.0848764697199359
55 0.0806737935630714
60 0.080284315054031
65 0.0757330313061967
70 0.0696722733886803
75 0.0714254909271703
80 0.0646764719135621
85 0.0636712837394546
90 0.0651209130927044
95 0.064701239913702
100 0.059923529638087
105 0.0601176464995917
110 0.0559812808255939
115 0.0563491037487984
120 0.052980395472225
125 0.0533882335398127
130 0.0521357509406174
135 0.0524629618446617
140 0.0491806773359285
145 0.0500791087834274
150 0.0488686279207468
155 0.0493690688995754
160 0.0460147027890472
165 0.046926021299818
170 0.0449394503411125
175 0.0468924349108163
180 0.0454215731121161
185 0.0440119204056614
190 0.0432972110983203
195 0.0437096565041472
200 0.0421705881637685
};
%\addlegendentry{10th Quantil 10}
\addplot [line width=1.5, blue]
table {%
10 0.297222998742695
15 0.245325318477895
20 0.208932797938498
25 0.184537663274861
30 0.172110683092791
35 0.158947614820643
40 0.148564093703257
45 0.138609564258969
50 0.129307229085001
55 0.124836844715699
60 0.119329645311831
65 0.118539418253095
70 0.111639897345109
75 0.108919465288307
80 0.105272486908316
85 0.100093525871607
90 0.0997090359259568
95 0.097037511201701
100 0.0933271981479886
105 0.0925393992049286
110 0.0905521910761156
115 0.087351498290667
120 0.0863459601005374
125 0.0831511068482859
130 0.0857474060121283
135 0.080664919643733
140 0.0818349872693376
145 0.0789542882258431
150 0.0769952183042108
155 0.0747605457615457
160 0.0744739120741459
165 0.0740591412281685
170 0.0726194422053608
175 0.0693385731534648
180 0.0686469272700278
185 0.066617377177245
190 0.0680895803389363
195 0.0676232700873319
200 0.0658740583867315
};
%\addlegendentry{Mean 25}
\addplot [line width=1.5, blue, dashed]
table {%
10 0.470168625456322
15 0.372823814012088
20 0.318185495056452
25 0.26222872370499
30 0.257699173198374
35 0.236746966236345
40 0.214486821801497
45 0.195892387747633
50 0.189642947808432
55 0.181237991199531
60 0.174987784820633
65 0.16790660453354
70 0.166914007848243
75 0.160384657426227
80 0.155799131757987
85 0.148914304746539
90 0.145711950261878
95 0.143223680383212
100 0.134129035904392
105 0.139187428297317
110 0.133996935561299
115 0.126942816888504
120 0.127853129417403
125 0.120416423313516
130 0.133305034594736
135 0.115229849474193
140 0.122852422342338
145 0.113573668555212
150 0.11470331919934
155 0.106077716025985
160 0.109244865862396
165 0.10991613624175
170 0.105655710030992
175 0.101726955323428
180 0.0974617006568528
185 0.0957619668593592
190 0.100218396840885
195 0.0980556721326587
200 0.0957917878611827
};
%\addlegendentry{90th Quantil25}
\addplot [line width=1.5, blue, dotted]
table {%
10 0.198049856335624
15 0.159707975496819
20 0.137280060466696
25 0.12333650485424
30 0.114075028320605
35 0.10336719561106
40 0.0946480965187167
45 0.0915033405810551
50 0.0861290336212367
55 0.0828435715692134
60 0.0781573778548199
65 0.0768945941264547
70 0.0732933604133881
75 0.0716280604212865
80 0.0694831382554254
85 0.0638118849133204
90 0.0639397987844614
95 0.0631409124987435
100 0.0608812312997025
105 0.0598533708290839
110 0.057685285325427
115 0.058661224055063
120 0.056169350543592
125 0.0550299121716942
130 0.0545888785742595
135 0.0536542855629211
140 0.0518323201292858
145 0.0511220809869752
150 0.0499912048091899
155 0.0506406652929584
160 0.0488159829930913
165 0.0486471391689917
170 0.0468697167823741
175 0.0457860273890787
180 0.0456822289197632
185 0.0444639177408474
190 0.0439745712479101
195 0.0436183183560492
200 0.042884897063773
};
%\addlegendentry{10th Quantil 25}
\addplot [line width=1.5, green!50.1960784313725!black]
table {%
10 0.304046828047669
15 0.245706319545224
20 0.209848345279744
25 0.185896638724612
30 0.172207270699215
35 0.157891873399919
40 0.147335811336001
45 0.141027236708521
50 0.132962225090558
55 0.127185705524063
60 0.123359144915468
65 0.114327392743983
70 0.111878007491424
75 0.107820226809851
80 0.106005189662172
85 0.103714977381646
90 0.0982465420659286
95 0.0959042558195581
100 0.093637674900586
105 0.0921250746119983
110 0.0893366811775337
115 0.0877285044658383
120 0.0847464110344792
125 0.0857996787526844
130 0.0832299663038431
135 0.0807704751612357
140 0.0791189487730579
145 0.0763019334907861
150 0.0759165877279847
155 0.0750940927266381
160 0.075573959304502
165 0.0736403022370527
170 0.0725386650873057
175 0.0715962817069252
180 0.0701638546367602
185 0.0672912561503104
190 0.0684967595762078
195 0.0679205508433608
200 0.0664280210960343
};
%\addlegendentry{Mean 50}
\addplot [line width=1.5, green!50.1960784313725!black, dashed]
table {%
10 0.473136448853618
15 0.373305413834341
20 0.319224363487664
25 0.256121324088438
30 0.263085776237232
35 0.240499400757526
40 0.211333349873977
45 0.203650184651161
50 0.199936708516472
55 0.18674196271833
60 0.185853933368847
65 0.16710583216364
70 0.161295782015233
75 0.158996131476629
80 0.157573281581626
85 0.149525609369639
90 0.143889851165328
95 0.140909855678923
100 0.134235165134864
105 0.135562769912675
110 0.128448887697179
115 0.129005974580367
120 0.126036021085831
125 0.12516756484708
130 0.122609072049786
135 0.116224858003631
140 0.114965917055151
145 0.113256787588417
150 0.110696886620611
155 0.106754713725885
160 0.110340209574517
165 0.108309627011446
170 0.106031855122074
175 0.106249924242469
180 0.102399617768892
185 0.0994814830403025
190 0.100448564156931
195 0.100548883627336
200 0.0963228909320611
};
%\addlegendentry{90th Quantil50}
\addplot [line width=1.5, green!50.1960784313725!black, dotted]
table {%
10 0.209750004444585
15 0.160492534175133
20 0.141727104499499
25 0.124233511269857
30 0.112981689658303
35 0.104925887415343
40 0.0974349831310766
45 0.0932475563822376
50 0.088129575882148
55 0.0853494811396459
60 0.0800317497361765
65 0.0763149449452348
70 0.0738499498564491
75 0.0698223161816106
80 0.0679258292186118
85 0.0671859493026094
90 0.0650795144768561
95 0.0644357514516502
100 0.0618921215274122
105 0.0593717507730774
110 0.0591277454176665
115 0.0577176073845135
120 0.0568444745316965
125 0.0549302766377263
130 0.0548345293402126
135 0.0531437068118717
140 0.0525432374393192
145 0.0503040920118818
150 0.0504400815189758
155 0.050651264732956
160 0.0482495435773508
165 0.0477097483810324
170 0.0479551778513351
175 0.046590263126111
180 0.0455790071794593
185 0.044315835064202
190 0.0460579811040681
195 0.04395882035841
200 0.0440448716201652
};
%\addlegendentry{10th Quantil 50}
\end{axis}

\end{tikzpicture}

==> city_sizeGScater.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={$m=10$,
	Mean,
	$m=25$,
	90th quantile,
	$m=50$,
	10th quantile},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=0.75, xmax=209.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.0279687665474855, ymax=0.33349950615105,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addlegendimage{red}
\addlegendimage{gray}
\addlegendimage{blue}
\addlegendimage{gray,dashed}
\addlegendimage{green!50.1960784313725!black}
\addlegendimage{gray,dotted}
\addplot [line width=1.5, red]
table {%
10 0.242816452893118
15 0.205219868222496
20 0.177653611350917
25 0.162371984183638
30 0.142889830532173
35 0.136042732181818
40 0.123882536940239
45 0.119700544133143
50 0.114101554924302
55 0.108098105762549
60 0.104476277667916
65 0.100055869832738
70 0.0968599346006346
75 0.0924498403515441
80 0.0900541343836283
85 0.0872709188762243
90 0.0844049709698072
95 0.0827164108230911
100 0.0805281644590161
105 0.0796673948944292
110 0.0757990222098776
115 0.0749711105461712
120 0.0732386104216931
125 0.0715545899429443
130 0.070884330472368
135 0.0697950521691919
140 0.0687109752219509
145 0.0675735605139323
150 0.0658010941333222
155 0.0642545181052816
160 0.0620797825543059
165 0.0622498379105871
170 0.0607877306949883
175 0.0605612652188148
180 0.0598974324493537
185 0.059813713425714
190 0.0592107093711431
195 0.0591696023583798
200 0.0581969450596212
};
%\addlegendentry{Mean 10}
\addplot [line width=1.5, red, dashed]
table {%
10 0.319611745259979
15 0.269693825935776
20 0.235009478190632
25 0.213395825005842
30 0.187679942731153
35 0.175981491595281
40 0.157343754505344
45 0.156702974258047
50 0.151262785008911
55 0.137110231026556
60 0.13351483465257
65 0.13070240729686
70 0.12304552712506
75 0.121085718539402
80 0.117024148489828
85 0.113094371083108
90 0.109211123187208
95 0.106846346773885
100 0.102269893698394
105 0.100776066938697
110 0.0990080488027271
115 0.0976166253881247
120 0.0928756335722
125 0.0930889251218601
130 0.0909708369396288
135 0.0904676178808917
140 0.0889174237212336
145 0.0872901215472005
150 0.0847013796115238
155 0.0815114848936598
160 0.0802296474406665
165 0.0790659339985613
170 0.0795474107476008
175 0.0770437658722089
180 0.0765919633393148
185 0.0767767163275769
190 0.0772349714640189
195 0.0769924649150309
200 0.077062968858941
};
%\addlegendentry{90th Quantil10}
\addplot [line width=1.5, red, dotted]
table {%
10 0.177130686830391
15 0.15190814771887
20 0.126500948597536
25 0.117942224871932
30 0.104100389564128
35 0.0983012117276138
40 0.0901515126679883
45 0.0865964457674912
50 0.0816567254788948
55 0.0786133243166136
60 0.0771062195470387
65 0.074100025489249
70 0.0708428159017455
75 0.068206277800103
80 0.0659398633845602
85 0.0641828227759988
90 0.0618731601615295
95 0.0615253619849682
100 0.059778878154854
105 0.060764123358284
110 0.0552713973306571
115 0.0553994809926459
120 0.0548421820569219
125 0.0522834360543074
130 0.0513578228906474
135 0.0520141530781984
140 0.0505675102358289
145 0.0495875731336348
150 0.0491870292067302
155 0.0480073090007698
160 0.0457125840242952
165 0.0464315075427294
170 0.0430591478111279
175 0.0454692949357471
180 0.0437108055942438
185 0.0430956297582298
190 0.042971614621241
195 0.0428090453684104
200 0.0418565274385566
};
%\addlegendentry{10th Quantil 10}
\addplot [line width=1.5, blue]
table {%
10 0.227337797365557
15 0.188545458418532
20 0.162104245200037
25 0.150133346270662
30 0.13544797081351
35 0.125475016634386
40 0.117349617452023
45 0.110777344086345
50 0.105066820772078
55 0.099965384767737
60 0.0964738337810372
65 0.0925925918104118
70 0.0893788390462839
75 0.0858255884187141
80 0.0829345593317815
85 0.0816951443608298
90 0.0786744770660059
95 0.0769526794422358
100 0.0744741359640522
105 0.0744204056852509
110 0.0717817619109962
115 0.069936156300992
120 0.068517105519191
125 0.0675641670027443
130 0.0658155784402931
135 0.0650053487781686
140 0.0638848298206293
145 0.0622763905985854
150 0.0613649956046645
155 0.060691875756169
160 0.0590131279399942
165 0.0588465599903467
170 0.0577428733287954
175 0.0563025822323965
180 0.0560171161470778
185 0.0553142052780514
190 0.0548639481832521
195 0.0539658758207523
200 0.0532955380885948
};
%\addlegendentry{Mean 25}
\addplot [line width=1.5, blue, dashed]
table {%
10 0.271439259517222
15 0.225787757813501
20 0.196503133308859
25 0.179023155072131
30 0.162740666992389
35 0.148984612749281
40 0.141592377181559
45 0.131112869060598
50 0.125023473788483
55 0.119582658148227
60 0.114037526323675
65 0.109162563313461
70 0.105865909417984
75 0.101973943318276
80 0.0992884271106539
85 0.0971954309386022
90 0.093172167289035
95 0.0925408465626578
100 0.088763955689501
105 0.0885952703887597
110 0.0847566227621148
115 0.0833965006544111
120 0.0808595841369914
125 0.0803746190401188
130 0.079220521996747
135 0.0767684675851622
140 0.0748115932792783
145 0.0736785823730035
150 0.0722673375607253
155 0.0728895724748817
160 0.0700467206889208
165 0.0694809738797351
170 0.0689733474739254
175 0.0673430857653819
180 0.0667280241392571
185 0.0653087409472881
190 0.06532136628655
195 0.0649309914127046
200 0.0624565007169552
};
%\addlegendentry{90th Quantil25}
\addplot [line width=1.5, blue, dotted]
table {%
10 0.184664751026923
15 0.155085894984838
20 0.130552695596662
25 0.122478048908166
30 0.112056173554335
35 0.103288766403253
40 0.0958555192677662
45 0.0888151437285929
50 0.086300783804976
55 0.0821693165962083
60 0.0787878038164658
65 0.0763471276557539
70 0.0716005825625661
75 0.069967814131031
80 0.0674238982440259
85 0.0670157176370804
90 0.063881154189137
95 0.0631533878524071
100 0.061361761441311
105 0.0603854946653323
110 0.0583651461472842
115 0.0575230390473735
120 0.0567033125777156
125 0.0549799973745114
130 0.0540441751829348
135 0.0537581366088349
140 0.0532279364084108
145 0.0513057636294084
150 0.0504750706058425
155 0.0491075305548013
160 0.0482418719564941
165 0.0484967575677169
170 0.0481052293016826
175 0.0459078289595289
180 0.0455332759622252
185 0.0449968042693889
190 0.0451174035766878
195 0.0442818735802295
200 0.0445892167219426
};
%\addlegendentry{10th Quantil 25}
\addplot [line width=1.5, green!50.1960784313725!black]
table {%
10 0.216183032506321
15 0.181701499434811
20 0.154476777705975
25 0.140448273150342
30 0.127158884935534
35 0.119711839194081
40 0.111511271405446
45 0.105024526580116
50 0.100148594216306
55 0.0952307219563561
60 0.0915424757796431
65 0.0876690148453713
70 0.0842080241062961
75 0.081595647309434
80 0.0794746063617377
85 0.0766310286038585
90 0.0748555172218389
95 0.0732648124664704
100 0.0711636328166871
105 0.0696003603668055
110 0.0681465362375884
115 0.0662639314871586
120 0.0648865752198031
125 0.0632015114993245
130 0.0618465100328456
135 0.0614605477924032
140 0.0595493167924488
145 0.0586633889204747
150 0.0577912660601168
155 0.0572947187141552
160 0.0564266356096693
165 0.0552564604821414
170 0.0545098975864973
175 0.0539111173690037
180 0.0526330377768162
185 0.0523555146478457
190 0.0516840416183829
195 0.0510013923438388
200 0.050742410240629
};
%\addlegendentry{Mean 50}
\addplot [line width=1.5, green!50.1960784313725!black, dashed]
table {%
10 0.248373319997781
15 0.204777550198107
20 0.178533753413932
25 0.161268121201899
30 0.146894839415702
35 0.137206580022549
40 0.127510650653374
45 0.120447052090803
50 0.114208068283003
55 0.107877754578085
60 0.103223479513333
65 0.0994455781122345
70 0.0963795648317358
75 0.0935136040936556
80 0.0901981604309485
85 0.0884782393960657
90 0.0856137885927441
95 0.0832937962489885
100 0.0806757944957685
105 0.0794553442898611
110 0.0783655349229556
115 0.075762828452058
120 0.0742483177175763
125 0.07218448909731
130 0.0713194280523965
135 0.0696945997403509
140 0.0676222067177854
145 0.0669728168545093
150 0.0656197386102104
155 0.0653437834285651
160 0.0643521979396075
165 0.0628025934505253
170 0.0615131222405063
175 0.0609214622349881
180 0.0598829747099015
185 0.0591399111837489
190 0.0581138224621864
195 0.0584958358119686
200 0.0579749212582199
};
%\addlegendentry{90th Quantil50}
\addplot [line width=1.5, green!50.1960784313725!black, dotted]
table {%
10 0.185004338629327
15 0.157673880360403
20 0.133635213740828
25 0.120389196544436
30 0.108665336610092
35 0.103365198778622
40 0.0948967950357066
45 0.0907688160537793
50 0.086839463604156
55 0.0829789770941582
60 0.0796314329846952
65 0.0764045526729164
70 0.0720338857313845
75 0.0703925681648749
80 0.0682894400883339
85 0.0650693626348723
90 0.0644522971139717
95 0.0640598755305642
100 0.0620513828512076
105 0.0599689020921617
110 0.0592155142345399
115 0.0570158963505278
120 0.0556488722226018
125 0.0540348776600525
130 0.0530584405848039
135 0.0531555474345193
140 0.0516636789357263
145 0.0508221191967779
150 0.0498730474563506
155 0.0492280340133682
160 0.0491184969957003
165 0.0478882485957218
170 0.0477968345942888
175 0.0469023139410968
180 0.0458009103222179
185 0.0454316896741767
190 0.0449831482353428
195 0.0440821891238746
200 0.0441083312060516
};
%\addlegendentry{10th Quantil 50}
\end{axis}

\end{tikzpicture}

==> city_sizeIC.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={$m=10$,
	Mean,
	$m=25$,
	90th quantile,
	$m=50$,
	10th quantile},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=0.75, xmax=204.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.0387121251936663, ymax=0.353712138430865,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addlegendimage{red}
\addlegendimage{gray}
\addlegendimage{blue}
\addlegendimage{gray,dashed}
\addlegendimage{green!50.1960784313725!black}
\addlegendimage{gray,dotted}
\addplot [line width=1.5, red]
table {%
10 0.280343454872267
15 0.238063993308355
20 0.201737392305613
25 0.184323237168819
30 0.167387217683624
35 0.154660905465446
40 0.141002530745146
45 0.13687093981156
50 0.129278792234871
55 0.124130396129319
60 0.116321555192987
65 0.114267294819119
70 0.108542577708234
75 0.105837708652734
80 0.102728535737842
85 0.0998865186193525
90 0.0972963015571462
95 0.0951105774316297
100 0.0916535362618213
105 0.0899158280205471
110 0.0874609755540285
115 0.086079492101427
120 0.0839831640639088
125 0.0821288902892007
130 0.0806627860458361
135 0.0784077823779198
140 0.0767785025899759
145 0.0758836635979212
150 0.0747959613367313
155 0.0732961879875699
160 0.0724981054680591
165 0.0706651375378774
170 0.0700089147124402
175 0.0693073578210867
180 0.0680740770451122
185 0.0670859951845775
190 0.0665055831933789
195 0.0654268340696816
200 0.0645924243466421
};
%\addlegendentry{Mean 10}
\addplot [line width=1.5, red, dashed]
table {%
10 0.339393956010992
15 0.287070731886409
20 0.245454565571113
25 0.220606063396642
30 0.202020209237482
35 0.18450218767605
40 0.168181813993689
45 0.163636377250606
50 0.156484871019017
55 0.149311289462176
60 0.141414141598525
65 0.137062940261129
70 0.129870137538422
75 0.126101014334144
80 0.123484843269442
85 0.119429595181436
90 0.116498319714358
95 0.115470487884048
100 0.110909091049072
105 0.108542573813236
110 0.105234162554596
115 0.10197628745527
120 0.0999999935089639
125 0.0996606095044902
130 0.0974358988304933
135 0.0945005557753823
140 0.0917748996931495
145 0.0903030349562566
150 0.0901010166402116
155 0.0875855292108926
160 0.0871212013968916
165 0.0855831031885111
170 0.0837789711175543
175 0.0838095167821104
180 0.0808080844355352
185 0.0809336637457212
190 0.0800637947790551
195 0.0783216712262594
200 0.0773030329269893
};
%\addlegendentry{90th Quantil10}
\addplot [line width=1.5, red, dotted]
table {%
10 0.224242445961996
15 0.191919204344352
20 0.160606080327522
25 0.149090909754688
30 0.135151524209615
35 0.126406937702136
40 0.115151520028259
45 0.113131325206522
50 0.105454549238537
55 0.100826442918994
60 0.0939393990532015
65 0.0923076964463248
70 0.0883116957138885
75 0.08646464878411
80 0.0825757573838487
85 0.0816042797019084
90 0.0793939390530189
95 0.0781499138948592
100 0.0745454650485154
105 0.0724386773439068
110 0.0705234139480374
115 0.0714097497815436
120 0.0686868688825405
125 0.0669090937258619
130 0.0657342688942497
135 0.0628507365670168
140 0.0627705666603464
145 0.0616509884708759
150 0.0606060622542193
155 0.0588465328920971
160 0.0590909086167812
165 0.0580348945025242
170 0.0566844998209765
175 0.055913416747794
180 0.0548821585422212
185 0.055036855003599
190 0.0539074992140134
195 0.0535975100303238
200 0.053030307613539
};
%\addlegendentry{10th Quantil 10}
\addplot [line width=1.5, blue]
table {%
10 0.299676303061692
15 0.243022676315278
20 0.2086724503207
25 0.184882048142131
30 0.17149617132692
35 0.158640580370452
40 0.148244161666252
45 0.139052717500286
50 0.13032980548003
55 0.125851693517373
60 0.120413417374739
65 0.115994732832545
70 0.111877298615261
75 0.105685478829382
80 0.104672320800571
85 0.101412829248032
90 0.0985938127559628
95 0.0960834037979545
100 0.0932259659558529
105 0.0911417659035532
110 0.0893533504998329
115 0.0871693984298662
120 0.0858390782546037
125 0.0835492342207223
130 0.0821550608583941
135 0.0801401942415246
140 0.0790414220612431
145 0.0776373579073697
150 0.075908658032407
155 0.0745665229924578
160 0.0742097956391248
165 0.072897418236154
170 0.0717865820878591
175 0.0704054050010223
180 0.0690369014972552
185 0.0689169267691278
190 0.0675258431156936
195 0.0665766654403444
200 0.0663139462802792
};
%\addlegendentry{Mean 25}
\addplot [line width=1.5, blue, dashed]
table {%
10 0.33598079513042
15 0.270256434757119
20 0.231548095281379
25 0.206923077148027
30 0.190076938601067
35 0.178681329071808
40 0.165302890990503
45 0.155047021875194
50 0.145980767903921
55 0.139276225872947
60 0.1347500063667
65 0.129766284695003
70 0.1244011094928
75 0.11834616791636
80 0.117216354343467
85 0.112972856688206
90 0.109596171415447
95 0.107726724793275
100 0.104038461852962
105 0.100866311793932
110 0.0994493023707316
115 0.0979949840263893
120 0.0955657110970396
125 0.0939307709126017
130 0.0916582971175488
135 0.0904515723608291
140 0.0878090780720903
145 0.0873766640469862
150 0.0849423099434576
155 0.0831861047038379
160 0.0830901459289285
165 0.0818846137674812
170 0.0798834886186971
175 0.0787362648102527
180 0.0771848392332546
185 0.0773825364769436
190 0.0750334005507354
195 0.0738915252185856
200 0.0741394263969806
};
%\addlegendentry{90th Quantil25}
\addplot [line width=1.5, blue, dotted]
table {%
10 0.267307724388173
15 0.215230800677091
20 0.185769240835753
25 0.164192303112493
30 0.153256425334929
35 0.140208797389641
40 0.130764430085233
45 0.124307695131462
50 0.114615385565692
55 0.112482521209257
60 0.106599365393273
65 0.103159772734552
70 0.100071433980842
75 0.0935512917223745
80 0.0932163477848427
85 0.0905588284922907
90 0.0882457324751438
95 0.0848178167442361
100 0.0827788527472876
105 0.0810989068391231
110 0.0797884575485324
115 0.07730602071925
120 0.0757516058323045
125 0.0741461582437086
130 0.0728964592249563
135 0.0713005697847201
140 0.070493135565462
145 0.0689164453186095
150 0.0673717989290778
155 0.0664255555790777
160 0.0656262016407429
165 0.0643449889746709
170 0.0640735311030697
175 0.0623626404925464
180 0.0616453058623637
185 0.0609958414534608
190 0.0603350190678611
195 0.059427030378272
200 0.0591250057565048
};
%\addlegendentry{10th Quantil 25}
\addplot [line width=1.5, green!50.1960784313725!black]
table {%
10 0.297842436178202
15 0.243080092964753
20 0.210054279344858
25 0.186851151043064
30 0.171351765162875
35 0.158906970713537
40 0.14845754508961
45 0.140540113548404
50 0.131547981124318
55 0.126583955999819
60 0.121433122082117
65 0.116795555483073
70 0.112586362310178
75 0.108003963737608
80 0.104943883533756
85 0.101295484864759
90 0.0990892300000653
95 0.0960074100399665
100 0.0933361352791823
105 0.0919950995702433
110 0.0892895927150067
115 0.0877572609177388
120 0.0857597746151653
125 0.0839081816542104
130 0.0820229190979384
135 0.0806400131485986
140 0.0793533123728214
145 0.0781256892445873
150 0.076602782743134
155 0.0755335914980428
160 0.0740423686391323
165 0.073191411052728
170 0.0720501717930811
175 0.0710509473073981
180 0.0696332235982595
185 0.0694700195157409
190 0.0680812538689913
195 0.0670762661804876
200 0.066393661267745
};
%\addlegendentry{Mean 50}
\addplot [line width=1.5, green!50.1960784313725!black, dashed]
table {%
10 0.321978397646389
15 0.261999231735233
20 0.228115255331524
25 0.202746711924028
30 0.183758334167937
35 0.17158773268024
40 0.160092464726673
45 0.151517692009727
50 0.142333734852551
55 0.136763947374117
60 0.131196498213445
65 0.125944053649115
70 0.121428242907608
75 0.116896378240209
80 0.113024027483808
85 0.109564309292288
90 0.108292391959305
95 0.10289379762148
100 0.10110444278643
105 0.0996597613760305
110 0.0967146215752429
115 0.0949417023504732
120 0.0923469485903979
125 0.0910588382040055
130 0.0884151986765475
135 0.0870805227201061
140 0.0863814197306265
145 0.0839584456468258
150 0.0831884820808043
155 0.081700352221137
160 0.0797428030357445
165 0.0788935261408464
170 0.0782052209683541
175 0.0766715849755334
180 0.0752060964507904
185 0.0743679996573177
190 0.0736574238184102
195 0.0721308909736726
200 0.0718607473830018
};
%\addlegendentry{90th Quantil50}
\addplot [line width=1.5, green!50.1960784313725!black, dotted]
table {%
10 0.275822335126556
15 0.223575869863596
20 0.193738298164625
25 0.171654267539801
30 0.158791542203486
35 0.145437156521052
40 0.137346956819868
45 0.129824741389759
50 0.12114765821349
55 0.116340507022446
60 0.11233615063104
65 0.107993362168474
70 0.103906035903251
75 0.0996846782280599
80 0.0965270296346266
85 0.0936159973382717
90 0.0913400138720494
95 0.0889217244394097
100 0.0860240082335876
105 0.0845167886548522
110 0.0822638927150567
115 0.0810198860275386
120 0.0790892532810855
125 0.0772331416004283
130 0.0759084082641253
135 0.0748073483032419
140 0.0728598955455197
145 0.0719953662072983
150 0.0707963255407358
155 0.0699261935894005
160 0.0682749155367694
165 0.0676143955946917
170 0.0663608625269577
175 0.0653267015659419
180 0.0640066779649057
185 0.0644268544914038
190 0.0626190739792256
195 0.0619992038275318
200 0.0607779156813557
};
%\addlegendentry{10th Quantil 50}
\end{axis}

\end{tikzpicture}

==> city_sizeWalsh.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={$m=10$,
	Mean,
	$m=25$,
	90th quantile,
	$m=50$,
	10th quantile},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of voters},
xmin=0.75, xmax=209.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.00664459665932848, ymax=0.226489166962571,
ytick style={color=black},
ytick={0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2,0.225,0.25},
yticklabels={0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200,0.225,0.250}
]
\addlegendimage{red}
\addlegendimage{gray}
\addlegendimage{blue}
\addlegendimage{gray,dashed}
\addlegendimage{green!50.1960784313725!black}
\addlegendimage{gray,dotted}
\addplot [line width=1.5, red]
table {%
10 0.168326400286622
15 0.140119986297055
20 0.125351927520877
25 0.112237768199182
30 0.102257082841049
35 0.0955467348214653
40 0.0900425020385195
45 0.08679930816508
50 0.0791544803557447
55 0.0775700282670482
60 0.0738516558458408
65 0.0697275444733995
70 0.0673703342386418
75 0.0658255173145521
80 0.0623208311543508
85 0.0620889143706911
90 0.0599042371525006
95 0.0591664255734985
100 0.0583821080206432
105 0.0557075821307742
110 0.05433053700291
115 0.0539124376751539
120 0.0529718078293772
125 0.0513715944685644
130 0.0500676323209814
135 0.0500557995004805
140 0.0488186980674109
145 0.0469772429922313
150 0.0465592625134182
155 0.0458619856392504
160 0.0444736880406671
165 0.044798452375325
170 0.0434685520545551
175 0.0435555722548466
180 0.0422454068642768
185 0.0422297962543301
190 0.0410588049582403
195 0.0413805913866375
200 0.0405057659232048
};
%\addlegendentry{Mean 10}
\addplot [line width=1.5, red, dashed]
table {%
10 0.216496231948788
15 0.184908478142637
20 0.170840447554083
25 0.149277936870402
30 0.141668262502009
35 0.127742170282837
40 0.123196027021516
45 0.123113968584574
50 0.108191762390462
55 0.104876894989248
60 0.100499541656763
65 0.0942575507769079
70 0.0931026934420295
75 0.0906354247846387
80 0.0858877900762089
85 0.0856674907305701
90 0.0819610281536976
95 0.0832244386501385
100 0.0815161060372537
105 0.0788055874661288
110 0.0760124020899336
115 0.0739099631339989
120 0.0728574906504064
125 0.0696803079099592
130 0.0704616658375458
135 0.0681119402164989
140 0.0687635396762441
145 0.0636984906300451
150 0.0642193892716684
155 0.0640813657830498
160 0.0595714997570736
165 0.0605039802916122
170 0.0601841237565333
175 0.0607742855000789
180 0.0586192781853518
185 0.0589631381811518
190 0.0565735954763086
195 0.0579948691905222
200 0.0547708372980582
};
%\addlegendentry{90th Quantil10}
\addplot [line width=1.5, red, dotted]
table {%
10 0.124888742918318
15 0.101730606592063
20 0.0901420586488464
25 0.0800819166230433
30 0.0707339189156438
35 0.0681764274384036
40 0.0630681889470328
45 0.0602648995590932
50 0.0560667682439089
55 0.0539865289899436
60 0.0514038956639442
65 0.0500074811533771
70 0.0463014352332914
75 0.0453997838508451
80 0.0430161062204702
85 0.0429757341093412
90 0.0424468822579718
95 0.0410018022990588
100 0.0408039833390803
105 0.0385558954383614
110 0.037384219021734
115 0.0371079474461801
120 0.0367716261919475
125 0.0361923349456805
130 0.0346884280993519
135 0.0347308207754836
140 0.0332372992257164
145 0.0324079210672415
150 0.0318226066700211
155 0.031681641189833
160 0.0314394012093544
165 0.0318084300411018
170 0.0304956428692535
175 0.0305649418835387
180 0.0290967130779543
185 0.0291791489347816
190 0.0291497252994415
195 0.0286488310941918
200 0.0282750998397894
};
%\addlegendentry{10th Quantil 10}
\addplot [line width=1.5, blue]
table {%
10 0.110877512001898
15 0.0939781714522113
20 0.0835211033293774
25 0.0768120907976603
30 0.070410797921284
35 0.0661501428961921
40 0.0629556546004889
45 0.0598712125957872
50 0.057840093079841
55 0.0541439557497431
60 0.0522662785559451
65 0.0515072409587073
70 0.0493812622041785
75 0.0482297714566513
80 0.0467694217519751
85 0.0450903906196711
90 0.0435019149167839
95 0.0424424277112718
100 0.0422681480188084
105 0.0405995054702567
110 0.0389287961652138
115 0.038250009428653
120 0.0385226061236179
125 0.0368329646608431
130 0.0375246977480539
135 0.0352015288925031
140 0.0359943435707529
145 0.0345534972548604
150 0.0335540603088493
155 0.0333838294281882
160 0.0334345434289478
165 0.0326673520158809
170 0.0316332907355629
175 0.031527614858944
180 0.0309250054235581
185 0.0310903265888098
190 0.0305174951409796
195 0.0304516899264276
200 0.0300282938729446
};
%\addlegendentry{Mean 25}
\addplot [line width=1.5, blue, dashed]
table {%
10 0.129915504469178
15 0.110884475661442
20 0.100396413055177
25 0.0936217593458983
30 0.0872563999038763
35 0.0820287821796508
40 0.0793015748101215
45 0.0765873231298218
50 0.074554438287249
55 0.0691852758253495
60 0.0690975253891128
65 0.0691095646103629
70 0.0653014461187503
75 0.0647616198313279
80 0.0617415708328526
85 0.0602290940269505
90 0.057982233479225
95 0.0577015048143669
100 0.0571822462110924
105 0.0532578423807326
110 0.0515353212930047
115 0.0506237802041981
120 0.0518355644214003
125 0.0481118603090111
130 0.0502640521583649
135 0.0464074261074599
140 0.0493717546711336
145 0.0457724167481781
150 0.0445488052563563
155 0.0444731909499611
160 0.0460634013208059
165 0.0435389639917188
170 0.0414235316225901
175 0.0408385522218081
180 0.0418608823157578
185 0.043414353852411
190 0.040178531978745
195 0.040218030102551
200 0.0402393863536417
};
%\addlegendentry{90th Quantil25}
\addplot [line width=1.5, blue, dotted]
table {%
10 0.0942340042370443
15 0.0779928991284508
20 0.0672905005210151
25 0.0617950482652164
30 0.0555983675966183
35 0.0519297415695082
40 0.0488157513273808
45 0.0455640672329957
50 0.0438888906250493
55 0.0415522299832306
60 0.0391846159965588
65 0.0384034955493497
70 0.036984999172497
75 0.0356440963071341
80 0.0349885828210972
85 0.0339505889264938
90 0.0324574941505069
95 0.0313163405660397
100 0.0313598035557124
105 0.030421494417197
110 0.0295978019976666
115 0.029056113236136
120 0.028797964970223
125 0.0277615506887042
130 0.0275672724087669
135 0.0264679246994022
140 0.0263663390879698
145 0.0255658810009034
150 0.0252591272578754
155 0.0245821999213569
160 0.0245426740685406
165 0.0240813989084787
170 0.0236008138648825
175 0.0230705133746736
180 0.0227453310870959
185 0.0224759393980583
190 0.0224373665051714
195 0.0223273637171727
200 0.0221042900673078
};
%\addlegendentry{10th Quantil 25}
\addplot [line width=1.5, green!50.1960784313725!black]
table {%
10 0.0789585733298669
15 0.0670387287021703
20 0.0590204396219656
25 0.0538474062301495
30 0.0496515650929053
35 0.0468802557860582
40 0.0450560457189882
45 0.0427547764708781
50 0.041573312558623
55 0.039584726821469
60 0.0380205622788662
65 0.0366018885070128
70 0.035682914190552
75 0.034623848009061
80 0.0336263457196967
85 0.0332297528354469
90 0.032132464604022
95 0.0317073855404347
100 0.0306461931386015
105 0.0303268590364407
110 0.0297506332541827
115 0.0287381386593966
120 0.0278312582558544
125 0.0278450846737969
130 0.027444949918523
135 0.026559841581875
140 0.0265202623242549
145 0.0262059705186248
150 0.025904793814196
155 0.0249486771546611
160 0.0246108247797088
165 0.0245582097223337
170 0.0238183089121587
175 0.023206668562624
180 0.0238988319380041
185 0.0228571645179647
190 0.0227758184655382
195 0.0226671481619349
200 0.0224234573138848
};
%\addlegendentry{Mean 50}
\addplot [line width=1.5, green!50.1960784313725!black, dashed]
table {%
10 0.092503797992073
15 0.0784724435572367
20 0.0691743772234417
25 0.0623911262866822
30 0.0577950370672534
35 0.0545126691621726
40 0.053608022411036
45 0.0504354217590991
50 0.0496126004211145
55 0.0476532934373979
60 0.0466080076325164
65 0.0444021582388352
70 0.0438285798830125
75 0.0428234076321229
80 0.0424688674915211
85 0.041438637109511
90 0.0404585093112979
95 0.0408142819899935
100 0.0394265739103794
105 0.0384731591651674
110 0.0389216099900513
115 0.0367925916272637
120 0.0365413162993219
125 0.036132560254472
130 0.0358903427848754
135 0.0349860121733688
140 0.0348891672872669
145 0.0348981162814189
150 0.0356427464962294
155 0.0331425176203747
160 0.0327223680802673
165 0.0324823373400462
170 0.031192114832395
175 0.0296962025819959
180 0.0319059218864781
185 0.0300401290889394
190 0.0303854764507764
195 0.0305479270586749
200 0.029893490389142
};
%\addlegendentry{90th Quantil50}
\addplot [line width=1.5, green!50.1960784313725!black, dotted]
table {%
10 0.0673204608473013
15 0.0574741414870397
20 0.0505301120049928
25 0.0457420242821027
30 0.0413640354474453
35 0.0389006175854198
40 0.0373382625149208
45 0.0350220088849616
50 0.0332396863563785
55 0.0319122155627527
60 0.0301285420128167
65 0.0291987107958068
70 0.028293769999636
75 0.0270840622115013
80 0.0265429736632807
85 0.0260309533892869
90 0.0246813677700908
95 0.0239614259779331
100 0.0233830662192656
105 0.0231413246953888
110 0.0225983090497592
115 0.0222316370668324
120 0.0214777042653077
125 0.0213356950462972
130 0.020934297804121
135 0.0200878818032908
140 0.0203240479892552
145 0.0198065963803437
150 0.0193622297186961
155 0.0188769265692487
160 0.0187989958555088
165 0.0181824609081717
170 0.0178288381249388
175 0.0179333609328219
180 0.0178618363655721
185 0.0171801135576539
190 0.016917506629646
195 0.0169959287139908
200 0.0166375316731122
};
%\addlegendentry{10th Quantil 50}
\end{axis}

\end{tikzpicture}

==> compass_dist_ConWal.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.2)},
	line width=1.5pt,
	anchor=north,
	/tikz/every even column/.append style={column sep=0.5cm}
},
legend entries={
	ID, UN, Conitzer,
	AN, ST, Walsh},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=-10.9, xmax=316.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.0471902330154979, ymax=0.975706646953614,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{color0}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{color2}
\addlegendimage{gray,dashed}
\addplot [line width=1.5, red!54.5098039215686!black]
table {%
4 0.8
6 0.785714293803488
8 0.773809523809524
10 0.772727286499558
12 0.769230807942527
14 0.769230796396732
16 0.767647058823529
18 0.766769890895477
20 0.766917334435354
22 0.765669157416184
24 0.765869590763165
26 0.765128258085913
28 0.765325786153361
30 0.764849905521341
32 0.765029325513196
34 0.764705955154903
36 0.764864948945674
38 0.764635116040025
40 0.764775077810626
42 0.7646058861386
44 0.764728916407556
46 0.764600766452809
48 0.76470922902825
50 0.764610087362622
52 0.764577964564721
54 0.764627457507223
56 0.764490809100881
58 0.76454242464258
60 0.764434824709318
62 0.764486134959607
64 0.764400183150183
66 0.764450699169655
68 0.764381595112451
70 0.764430251413362
72 0.764374093436849
74 0.764420628391002
76 0.764374714599221
78 0.76441934405603
80 0.764381268431083
82 0.764423781489751
84 0.764392267033579
86 0.764385209266572
88 0.764406184550751
90 0.764357967048875
92 0.764379750447627
94 0.764339114870111
96 0.764361912973338
98 0.764327594930971
100 0.764350673259802
102 0.764321666625836
104 0.764344812293851
106 0.764319854702189
108 0.764342795844895
110 0.764321811354269
112 0.764344458007163
114 0.764326577725354
116 0.76434871440934
118 0.764333605293311
120 0.764331048154452
122 0.764342466930956
124 0.76431812799413
126 0.764330319306689
128 0.764308849111884
130 0.764321850898538
132 0.764303465601152
134 0.764316366277184
136 0.764300623110028
138 0.764313799783099
140 0.764300331648054
142 0.764314067557902
144 0.764302417099919
146 0.764316035282289
148 0.764305064962304
150 0.764318698399859
152 0.764310422939983
154 0.764308600007939
156 0.764316092890356
158 0.764301149995704
160 0.764308657422241
162 0.764295571166015
164 0.764303876134233
166 0.764292492699659
168 0.76430159655393
170 0.764291095761574
172 0.76429947919155
174 0.764290999426613
176 0.764299577638759
178 0.764291855649503
180 0.76430141043674
182 0.764294658637699
184 0.764303786750787
186 0.76429775450162
188 0.76429733742594
190 0.764301784856445
192 0.764292631726574
194 0.764298583930874
196 0.764288637838852
198 0.764294969143402
200 0.76428664182522
202 0.764292676044755
204 0.764285949702812
206 0.764291975958047
208 0.764285659319573
210 0.764292273381053
212 0.76428670147764
214 0.764293460809475
216 0.764289139705734
218 0.764294954536466
220 0.764290839964968
222 0.764290225684157
224 0.764294775655
226 0.764287930363447
228 0.764291661536471
230 0.76428576101594
232 0.764288829257728
234 0.764283485222049
236 0.764287538171129
238 0.764282878410589
240 0.764286779965295
242 0.764283142036775
244 0.764287073953459
246 0.764283294402698
248 0.764288151832333
250 0.764284789935394
252 0.764290466895614
254 0.764286452743067
256 0.764286020828565
258 0.764288873703902
260 0.764284246750691
262 0.764286697086908
264 0.76428200540437
266 0.76428580415335
268 0.764281092879598
270 0.764284341851418
272 0.764280726140304
274 0.764283945472059
276 0.76428016488783
278 0.764284176733633
280 0.764281396904219
282 0.76428492738615
284 0.764282277294587
286 0.764286247522729
288 0.764284322777477
290 0.764285177843507
292 0.764286250198664
294 0.764282451867366
296 0.764284265441552
298 0.764281137375904
300 0.7642826629678
%302 0.764279437524144
};
%\addlegendentry{ID}
\addplot [line width=2, color0]
table {%
4 0.3
6 0.314285699384553
8 0.321428571428571
10 0.327272745695981
12 0.328671300484167
14 0.329670355640925
16 0.330882352941176
18 0.331269356430776
20 0.331578948668071
22 0.332015773246747
24 0.332173887821643
26 0.332307699686951
28 0.332512332362005
30 0.332591774080931
32 0.332661290322581
34 0.332773107174155
36 0.332818520536582
38 0.332859151576512
40 0.332926819775442
42 0.332955186288557
44 0.332980923862882
46 0.333024997433238
48 0.333043858586053
50 0.333061244311918
52 0.333091412971704
54 0.333104634359096
56 0.333116903836932
58 0.333138512489016
60 0.333148093137473
62 0.33315708243363
64 0.333173076923077
66 0.333180271617718
68 0.333186970471291
70 0.333199178004969
72 0.333204669174768
74 0.333209931280923
76 0.333219381487602
78 0.333223718236571
80 0.33322787019732
82 0.333235390406203
84 0.333238791162841
86 0.333242101383983
88 0.333248223976623
90 0.33325099405237
92 0.333253733253186
94 0.333258686455027
96 0.333260974187628
98 0.333263244329766
100 0.33326736061216
102 0.333269220161644
104 0.333271076457882
106 0.333274608416774
108 0.333276171697182
110 0.333277745173767
112 0.333280651859317
114 0.333282025844696
116 0.333283396110503
118 0.333285809794561
120 0.333287046235698
122 0.333288213604567
124 0.333290399686592
126 0.333291299610802
128 0.333292322834646
130 0.333294144819198
132 0.333295146490114
134 0.333296003511507
136 0.333297468178784
138 0.333298352311213
140 0.333299047893694
142 0.333300503451095
144 0.333301185255465
146 0.33330185191888
148 0.333303087268883
150 0.333303796181996
152 0.333304282791314
154 0.333305357498983
156 0.333305905908993
158 0.3333063869923
160 0.333307474406848
162 0.333307983324563
164 0.333308467037282
166 0.333309277177473
168 0.333309670776941
170 0.333310070847881
172 0.333310873265722
174 0.333311217804336
176 0.333311760834538
178 0.333312439236124
180 0.333312640235851
182 0.333313032755045
184 0.333313703066416
186 0.333314141351837
188 0.333314307859961
190 0.333314976102407
192 0.333315267901658
194 0.333315590719758
196 0.333316125242896
198 0.33331632482056
200 0.3333166613396
202 0.333317025809476
204 0.333317267050825
206 0.333317470182946
208 0.333317971243283
210 0.333318141412358
212 0.333318374436315
214 0.333318925515376
216 0.333319052479552
218 0.333319229506296
220 0.333319695857858
222 0.333319875610812
224 0.333319987172347
226 0.333320400291143
228 0.333320481510878
230 0.33332067727694
232 0.333321004434357
234 0.333321073611845
236 0.333321177237862
238 0.333321527064306
240 0.333321831024745
242 0.333321931907379
244 0.333322282750127
246 0.333322395985935
248 0.333322529046623
250 0.333322690678952
252 0.333322774088849
254 0.333322998441078
256 0.333323200389105
258 0.333323276500055
260 0.333323258758553
262 0.333323755936744
264 0.333323850589605
266 0.333324048526266
268 0.333324078994364
270 0.333324109392667
272 0.333324178163488
274 0.333324491900823
276 0.333324604149092
278 0.333324649321678
280 0.333324756257462
282 0.333324923574178
284 0.333325032728832
286 0.333325222609184
288 0.333325449999807
290 0.333325456648345
292 0.333325707764015
294 0.333325720386586
296 0.333325566280349
298 0.333325778937532
300 0.333326046842311
%302 0.333325963151486
};
%\addlegendentry{UN}
\addplot [line width=1, color1]
table {%
4 0.3
6 0.314285726206643
8 0.321428571428571
10 0.327272740503152
12 0.328671345343957
14 0.32967033798878
16 0.330882352941176
18 0.331269341587282
20 0.331578954774186
22 0.332015801383101
24 0.332173910814783
26 0.332307671374745
28 0.332512378107428
30 0.332591735083481
32 0.332661290322581
34 0.33277306652011
36 0.332818551962785
38 0.33285917523714
40 0.332926960221682
42 0.332955132783203
44 0.332981119102748
46 0.333025035618785
48 0.333043949834637
50 0.33306131430981
52 0.333091466938798
54 0.333104739105569
56 0.333116972499915
58 0.333138623465115
60 0.333148256112972
62 0.333157239890396
64 0.333173076923077
66 0.333180425354589
68 0.333187047731782
70 0.333199077607483
72 0.333204812049857
74 0.333210042923281
76 0.33321939463449
78 0.333223605461415
80 0.333228025271916
82 0.333235559668367
84 0.333238896120585
86 0.333242205407236
88 0.333248391933667
90 0.333250861180732
92 0.333253776472364
94 0.333258719321385
96 0.33326094810625
98 0.333263316327605
100 0.333267504442679
102 0.333269066052959
104 0.333271483335536
106 0.333274500247076
108 0.333276072861682
110 0.333277919494815
112 0.333280524671304
114 0.333281895044436
116 0.333283580655654
118 0.333285862190034
120 0.333287225382409
122 0.333288391118667
124 0.333290556968712
126 0.333291106243772
128 0.333292322834646
130 0.333293945421679
132 0.333295300409625
134 0.333296123788433
136 0.333297769528257
138 0.333298405573983
140 0.333299466468663
142 0.333300963079917
144 0.333301664861954
146 0.333302320400482
148 0.333302916939475
150 0.333303933985491
152 0.333304753414213
154 0.33330550958396
156 0.333306376684977
158 0.333306626875745
160 0.333307321064908
162 0.333308078573491
164 0.333308624001859
166 0.333309093392294
168 0.333310350902863
170 0.33330980579394
172 0.333311046717539
174 0.333311351646418
176 0.333311908739928
178 0.333312490460409
180 0.333312893004729
182 0.333312747064064
184 0.333313429597303
186 0.333314293601838
188 0.333314011731398
190 0.333315271442187
192 0.333315643076012
194 0.333316002836345
196 0.333316185093772
198 0.333316974192632
200 0.333316812889037
202 0.333316730784514
204 0.33331789204932
206 0.333317567941464
208 0.33331796757434
210 0.333317809200384
212 0.333318392582589
214 0.333319335835237
216 0.333319506897038
218 0.333319232417671
220 0.333319832636228
222 0.333319953632203
224 0.333320506034956
226 0.333321011319603
228 0.333321034713047
230 0.333321406251688
232 0.333320766319583
234 0.333320701826793
236 0.333321597934253
238 0.333321148568937
240 0.33332196500202
242 0.333322412495972
244 0.333322461198712
246 0.333322577828242
248 0.333322711005639
250 0.333322626094774
252 0.333323554621239
254 0.333323110480592
256 0.333323200389105
258 0.333323478351767
260 0.333323634876459
262 0.333324169282916
264 0.333324027195625
266 0.333324608025361
268 0.333323722681311
270 0.333324168553139
272 0.333324606642512
274 0.333324498667016
276 0.333324658309593
278 0.333324645595701
280 0.333324688125022
282 0.333324839850184
284 0.333325019650964
286 0.333324946181713
288 0.333326014374491
290 0.333326253951366
292 0.333326259402096
294 0.33332619687075
296 0.333325788173684
298 0.333326978621724
300 0.333326187680509
%302 0.333325960756549
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2]
table {%
4 0.5
6 0.571428597399167
8 0.535714285714286
10 0.54545460505919
12 0.534965021210117
14 0.540659471085438
16 0.535294117647059
18 0.538699757665304
20 0.535338404595404
22 0.537549450623323
24 0.535217410462058
26 0.537094105796681
28 0.535303824763188
30 0.536596325467505
32 0.535373900293255
34 0.53628736500713
36 0.535392629284714
38 0.536163749285584
40 0.535365876257699
42 0.536018299309709
44 0.535376983072407
46 0.535923517038319
48 0.535388580767282
50 0.535846322765943
52 0.535388169051474
54 0.535772863803607
56 0.535406842936526
58 0.535728525745879
60 0.535398707046347
62 0.535695334124342
64 0.535393772893773
66 0.53566428490676
68 0.535404997341707
70 0.535631427671407
72 0.535404261268105
74 0.535609223994184
76 0.535406875987719
78 0.535591269568768
80 0.535408029084754
82 0.53557320211593
84 0.5354057122179
86 0.535563050419032
88 0.535407396868385
90 0.535547919246661
92 0.53540987360236
94 0.53553444275914
96 0.535411212033715
98 0.535527809910879
100 0.535409690576955
102 0.535518965392117
104 0.535410259401325
106 0.535511906248068
108 0.535411479049473
110 0.535505014671922
112 0.535411423078901
114 0.535497803746989
116 0.535413154587357
118 0.53549271667257
120 0.535412425130163
122 0.535488469858452
124 0.535411422946104
126 0.535484515336144
128 0.535413042483062
130 0.535479578432922
132 0.535412897990296
134 0.535475490518994
136 0.535413491077017
138 0.535472328817718
140 0.535413566092792
142 0.535469011644869
144 0.535413276357183
146 0.535467164730162
148 0.535414022960661
150 0.535463789208263
152 0.535413924186097
154 0.535460974110124
156 0.535414273652855
158 0.535459386469771
160 0.535414513244397
162 0.535457034831415
164 0.535414101503794
166 0.535455772165507
168 0.535414429835552
170 0.535454104144308
172 0.535414530006261
174 0.535451896756728
176 0.53541490306523
178 0.535449999186342
180 0.535415162001123
182 0.535449443234438
184 0.535415085575159
186 0.535447492818469
188 0.535415595069916
190 0.535446301150392
192 0.535414831336276
194 0.535444669979121
196 0.535415043089501
198 0.535443658450471
200 0.535415151363034
202 0.535443257666868
204 0.535414897841903
206 0.535442397963241
208 0.535415782417337
210 0.535441465383714
212 0.535415858655967
214 0.535440127560341
216 0.535415233007433
218 0.535439670008478
220 0.535415337858288
222 0.535438157189244
224 0.535415196431208
226 0.535437616071556
228 0.535415236871145
230 0.535436643836203
232 0.535416175155908
234 0.535436777723175
236 0.535415707029971
238 0.535436190542588
240 0.53541565281885
242 0.535434711347334
244 0.535415492211411
246 0.535434189250201
248 0.535415579184318
250 0.535434210167415
252 0.53541555508072
254 0.535433010368244
256 0.535415712977798
258 0.535432884708885
260 0.535416458263813
262 0.535432355069139
264 0.535415594737096
266 0.535432189791006
268 0.535416637632857
270 0.535431892669094
272 0.535416211345255
274 0.535431443924032
276 0.535415849220931
278 0.535431293625212
280 0.535416647628677
282 0.535430638964518
284 0.535416703078787
286 0.535430619773702
288 0.535416537397081
290 0.535429484652201
292 0.535416589582121
294 0.53542876450008
296 0.535416793624756
298 0.53542861983731
300 0.535415908637274
%302 0.535429277972356
};
%\addlegendentry{ST}
\addplot [line width=1.5, red!54.5098039215686!black, dashed]
table {%
4 0.65
6 0.546428571428571
8 0.482886904761905
10 0.438210227272727
12 0.404542722902098
14 0.377914663461538
16 0.356124339384191
18 0.337841211088671
20 0.32220200846966
22 0.308616898815084
24 0.296666696797247
26 0.286043878131443
28 0.276516827701152
30 0.267907218089756
32 0.260075118586618
34 0.252908950331681
36 0.246318485676832
38 0.24022979864823
40 0.234581728942191
42 0.229323066545268
44 0.224410648647044
46 0.219807751811193
48 0.215482898282692
50 0.211408950688859
52 0.207562348210154
54 0.203922546216365
56 0.200471508954851
58 0.197193326079354
60 0.194073924040422
62 0.191100810173184
64 0.188262796112091
66 0.185549891227275
68 0.182953074218732
70 0.180464256631641
72 0.178076106020639
74 0.175781961322473
76 0.173575772726717
78 0.171452005792049
80 0.169405653403375
82 0.167432067026214
84 0.165527006783793
86 0.163686587106702
88 0.161907186217664
90 0.160185507605853
92 0.158518468142013
94 0.156903226269338
96 0.155337120304308
98 0.153817699113771
100 0.152342686668046
102 0.150909946783542
104 0.149517476902923
106 0.148163419122681
108 0.146846032415679
110 0.145563672615337
112 0.144314811234143
114 0.143098005200235
116 0.141911897783014
118 0.140755221622466
120 0.139626761218675
122 0.138525383819826
124 0.137450031323691
126 0.136399662543342
128 0.135373333250362
130 0.134370147377369
132 0.133389227896032
134 0.132429760217461
136 0.131490976263063
138 0.130572131977457
140 0.1296725363076
142 0.128791517291051
144 0.127928443889027
146 0.127082712877936
148 0.126253746257578
150 0.125440990004094
152 0.124643917471686
154 0.12386204724659
156 0.123094885578249
158 0.122341972775019
160 0.12160287465673
162 0.12087717849992
164 0.120164470887949
166 0.119464383612896
168 0.118776522107522
170 0.118100548863466
172 0.117436117634051
174 0.116782909046569
176 0.116140612818535
178 0.115508916566726
180 0.11488752660134
182 0.114276181726703
184 0.113674602282604
186 0.113082532951626
188 0.112499713708094
190 0.111925917268754
192 0.111360908019492
194 0.110804473102394
196 0.110256377803021
198 0.109716430910837
200 0.109184426622844
202 0.108660160173307
204 0.108143467478597
206 0.10763415082975
208 0.107132041433931
210 0.106636958760425
212 0.106148757100019
214 0.105667264620347
216 0.105192343686093
218 0.104723826932085
220 0.104261580504653
222 0.103805469366358
224 0.103355352678339
226 0.102911094114192
228 0.102472581431543
230 0.102039687611071
232 0.101612280868481
234 0.101190254127527
236 0.100773500636583
238 0.100361901566984
240 0.0999553541468203
242 0.0995537590831062
244 0.099157010419236
246 0.0987650214014925
248 0.0983776849221874
250 0.0979949105241923
252 0.0976166197735539
254 0.0972427152969763
256 0.0968731169696037
258 0.0965077406085303
260 0.0961465095713556
262 0.0957893398928548
264 0.0954361572379812
266 0.0950868998435335
268 0.0947414741393671
270 0.0943998298988892
272 0.0940618885035345
274 0.0937275769182911
276 0.0933968373699795
278 0.0930696135427468
280 0.0927458323215051
282 0.0924254393946535
284 0.0921083789934264
286 0.0917945861619361
288 0.0914840041552707
290 0.0911765881675586
292 0.090872272725653
294 0.0905710183801724
296 0.0902727573360997
298 0.0899774603152702
300 0.0896850650431195
%302 0.0893955245581395
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0, dashed]
table {%
4 0.5
6 0.535714285714286
8 0.613095238095238
10 0.648011397231709
12 0.675316819152632
14 0.700766283273697
16 0.719090360753676
18 0.733135882153784
20 0.746885456873062
22 0.758041278360793
24 0.768075435394826
26 0.776362370020813
28 0.784446975166313
30 0.791641587704354
32 0.798298945306333
34 0.804007832628566
36 0.809423397472812
38 0.814357393810413
40 0.819104087355548
42 0.823347183241299
44 0.827332906453877
46 0.831004398746799
48 0.83446966337717
50 0.837758908520083
52 0.840839773333827
54 0.843747169657979
56 0.846488928411637
58 0.849105562750552
60 0.85162157813363
62 0.853978347356063
64 0.856302865840249
66 0.858451724974984
68 0.860549104736609
70 0.862529704417972
72 0.864422607162478
74 0.866261618716055
76 0.86802608248185
78 0.869698858812247
80 0.871342528751142
82 0.872886405965593
84 0.874393588601012
86 0.875844813347558
88 0.877247446527324
90 0.878595719528493
92 0.879920455807729
94 0.881173454223798
96 0.882405718371203
98 0.883594209481914
100 0.884749147258341
102 0.885873323616017
104 0.886972453713097
106 0.888035350050951
108 0.889072758859274
110 0.890087063253173
112 0.891062356168536
114 0.8920147907459
116 0.892948816441531
118 0.893854667639099
120 0.894735353616195
122 0.895599318160628
124 0.896444151654294
126 0.897260354062176
128 0.89806541588244
130 0.898844970540819
132 0.899611499427262
134 0.900352347873263
136 0.901087064554632
138 0.901798658401305
140 0.902496834436168
142 0.903182598723346
144 0.90385162876755
146 0.904506238675391
148 0.905144845314478
150 0.90577573485638
152 0.906391446913185
154 0.90699329019632
156 0.907590183466064
158 0.908172526406884
160 0.908749031152921
162 0.909308970366026
164 0.909865177380325
166 0.910406438035157
168 0.910940237210376
170 0.911462061455885
172 0.911978757385557
174 0.912483672354829
176 0.912981723816547
178 0.913468375875763
180 0.913951449764217
182 0.914422521594954
184 0.914887271366937
186 0.915345827692239
188 0.915795020275341
190 0.916238927241527
192 0.916674025677741
194 0.917102136291955
196 0.917525685300424
198 0.917941093577967
200 0.91834913503497
202 0.918752347824235
204 0.919149855500747
206 0.919541060339598
208 0.919926106455496
210 0.920304471701301
212 0.920680261735281
214 0.921050497345002
216 0.92141286952573
218 0.921771131599703
220 0.922127056463165
222 0.922476404669398
224 0.922822974061702
226 0.923163609611043
228 0.923500294440283
230 0.923833639727303
232 0.924160675072648
234 0.924483190902024
236 0.92480477728519
238 0.925119506634928
240 0.925433734594694
242 0.925741752546253
244 0.926045605724076
246 0.926347115527904
248 0.926644127463689
250 0.926936235704094
252 0.927226725041793
254 0.92751359163953
256 0.927796487916797
258 0.928075789746374
260 0.928351394290309
262 0.928625888338081
264 0.928896724705903
266 0.929164007928508
268 0.929425992219335
270 0.929686925315894
272 0.929945823996727
274 0.930201118561001
276 0.930454130934281
278 0.930703062965851
280 0.930949137335663
282 0.931194042615326
284 0.931435984572538
286 0.931674070401334
288 0.931912874718397
290 0.932146900809599
292 0.932378665618855
294 0.932607656301473
296 0.932832143063547
298 0.933058716153459
300 0.933281199115642
%302 0.933501355410973
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1, dashed]
table {%
4 0.5
6 0.589285714285714
8 0.644345238095238
10 0.658380681818182
12 0.677761691433566
14 0.692134915865385
16 0.698085650275735
18 0.704693301174294
20 0.709702857454917
22 0.713137715499594
24 0.716838676618493
26 0.7197444624371
28 0.72196806579029
30 0.724048595734612
32 0.725926423188616
34 0.727437677020933
36 0.728810946076603
38 0.730027623654334
40 0.731112936127751
42 0.732147521105096
44 0.732962502254198
46 0.733745725646631
48 0.73447547740067
50 0.735028532441316
52 0.735709518046053
54 0.736172662436713
56 0.736707732768871
58 0.737190541671954
60 0.737614625870788
62 0.738087865474786
64 0.738441509502927
66 0.738839433301031
68 0.739166466359408
70 0.739480688142451
72 0.739791272623827
74 0.740055116682491
76 0.740346162080262
78 0.740584786017295
80 0.740838890999589
82 0.741061177935701
84 0.741277607631734
86 0.741495894916046
88 0.741701663370876
90 0.741915004921643
92 0.742094605837163
94 0.742278516508012
96 0.742441102550094
98 0.742603895285525
100 0.742756083377872
102 0.742902149829726
104 0.743045856765528
106 0.743173818382607
108 0.74330943359748
110 0.74343118991425
112 0.743554937419084
114 0.743670486369535
116 0.743786346551171
118 0.743898917276796
120 0.744001257857292
122 0.744107942439039
124 0.744204305904196
126 0.744304914088274
128 0.744397214496265
130 0.744489171295381
132 0.744579442030517
134 0.744662869205773
136 0.744750833709383
138 0.744825723604816
140 0.744907528856393
142 0.74498110959622
144 0.745056754376601
146 0.745126574480161
148 0.745192327153878
150 0.745263668110549
152 0.745322906399554
154 0.74539334400664
156 0.74544657250257
158 0.745510037966633
160 0.745563841648439
162 0.745620792888663
164 0.745675914721142
166 0.745726435674342
168 0.745782613338708
170 0.745827887071445
172 0.745883194044389
174 0.745924836733364
176 0.745975259063118
178 0.746018757230964
180 0.74606549239484
182 0.746111049149189
184 0.74615333848621
186 0.746199402766297
188 0.746238188935327
190 0.746284177741853
192 0.746320105636002
194 0.746362564850995
196 0.746398494571009
198 0.746437121285592
200 0.746473584681579
202 0.746508672139691
204 0.74654545257959
206 0.74657813370841
208 0.74661499250117
210 0.746645218347645
212 0.746680447523878
214 0.746709707997065
216 0.746742293250295
218 0.74677207848635
220 0.746802119097363
222 0.746832085334511
224 0.746860712629672
226 0.746890942778326
228 0.746917790281615
230 0.746947715162937
232 0.74697352433052
234 0.747002101871118
236 0.74702767254174
238 0.747054678991634
240 0.747080183198901
242 0.747105444339524
244 0.747130468284985
246 0.747154129950585
248 0.747178914680123
250 0.747201193243153
252 0.747225418254018
254 0.747247100012759
256 0.74727043614113
258 0.747291343806462
260 0.747313386767756
262 0.747334125302982
264 0.747354972990855
266 0.747375560785868
268 0.74739534005357
270 0.747416109285861
272 0.747435075583995
274 0.747455264673673
276 0.747473458762679
278 0.747493633680695
280 0.747511504472366
282 0.747530708267317
284 0.747548385265602
286 0.74756658724508
288 0.747584153701743
290 0.747601411568014
292 0.747618863280628
294 0.747635069506959
296 0.747651907804527
298 0.747667234059854
300 0.747684050125429
%302 0.747698681468247
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2, dashed]
table {%
4 0.3
6 0.369642882687705
8 0.311011904761905
10 0.33712122295842
12 0.300002754985036
14 0.325545178009914
16 0.320111443014706
18 0.330427594921168
20 0.323573319983662
22 0.337912519526037
24 0.335360747368439
26 0.342544671495756
28 0.342140956342905
30 0.348483096406245
32 0.348546267932286
34 0.354615024118019
36 0.354352781346111
38 0.359142504044709
40 0.359621796512549
42 0.363543733076233
44 0.364203198462037
46 0.367814017704472
48 0.368424214946068
50 0.371638496243431
52 0.372142126114317
54 0.375004915644846
56 0.375814522663272
58 0.378372931557637
60 0.379061031013424
62 0.381329693311342
64 0.382057014790882
66 0.384174511946918
68 0.384785304064514
70 0.386763943032039
72 0.387410951295703
74 0.389232883323553
76 0.389847146900966
78 0.391492500762633
80 0.392115791655035
82 0.393610569188965
84 0.39420797674841
86 0.395659508227287
88 0.396221297199646
90 0.397555930398619
92 0.398103752305376
94 0.399361490672392
96 0.399890863020959
98 0.401036959364382
100 0.401571888016094
102 0.402663696893782
104 0.403168085803444
106 0.40420330698473
108 0.404688747624048
110 0.405678809938986
112 0.406134091967984
114 0.407078677707069
116 0.407518107586358
118 0.408404543095722
120 0.408856887850326
122 0.409694247656762
124 0.410123549138777
126 0.41092613856022
128 0.411346940184377
130 0.412109367846249
132 0.412501862952724
134 0.413249386713452
136 0.413629933776063
138 0.414334062436389
140 0.41470696917006
142 0.41538122209852
144 0.415747684416527
146 0.416396072204987
148 0.416751404895818
150 0.417361836419955
152 0.417716801600991
154 0.418308512490966
156 0.418632510561609
158 0.419211819406702
160 0.419539448881506
162 0.420090721127555
164 0.420396096579191
166 0.420939945588386
168 0.421246556904826
170 0.421753517308748
172 0.422052517186328
174 0.422551065886236
176 0.42284359470169
178 0.423316931091705
180 0.423599699337546
182 0.424064228440672
184 0.424340218587678
186 0.424789829870042
188 0.425053953250353
190 0.42549208391455
192 0.425755234246142
194 0.426175548618995
196 0.426427105278341
198 0.426837433810384
200 0.427089947154256
202 0.427484353045327
204 0.427729226306273
206 0.428114636900563
208 0.428355593330006
210 0.42872921502158
212 0.428964529981077
214 0.429327363515223
216 0.429556185284907
218 0.429912033058922
220 0.430135598650353
222 0.430479302972653
224 0.43069758880609
226 0.431033319815836
228 0.431247643439572
230 0.431576773632962
232 0.431784208533458
234 0.432100780952733
236 0.432311142665378
238 0.432620838979308
240 0.432821255793569
242 0.433123453639052
244 0.433320535743571
246 0.433616381628521
248 0.433811015662936
250 0.434097546190292
252 0.4342858134762
254 0.434568691734953
256 0.43475418649449
258 0.435030522814861
260 0.435211185302539
262 0.435478418532656
264 0.435659202725367
266 0.435922977798017
268 0.436096058051076
270 0.436352744523581
272 0.436525695796641
274 0.436775425804945
276 0.43694544765191
278 0.437190775407467
280 0.437355948143918
282 0.43759593040329
284 0.437758373809274
286 0.437995568357135
288 0.438155176305746
290 0.438384700521292
292 0.438541669418451
294 0.438768234934606
296 0.438921269791819
298 0.439143903404956
300 0.439295213878979
%302 0.439510557563079
};
%\addlegendentry{ST}
\end{axis}

\end{tikzpicture}


==> compass_dist_Mallows.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.375)},
	line width=1.5pt,
	anchor=north,
	/tikz/every even column/.append style={column sep=0.5cm}
},
legend entries={
	ID, $\phi=0.25$, UN, $\phi=0.5$,
	AN, $\phi=0.75$,ST},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=-0.800000000000001, xmax=104.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=-0.0295704116085457, ymax=1.03282978870042,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dashed}
\addlegendimage{color1}
\addlegendimage{gray,dotted}
\addlegendimage{color2}
\addplot [line width=1.5, red!54.5098039215686!black]
table {%
4 0.311932755447924
6 0.241426262816614
8 0.194446491975603
10 0.162150228720114
12 0.138851887524641
14 0.121327103011116
16 0.107693138960452
18 0.096794795142027
20 0.0878889247797505
22 0.0804775299044553
24 0.074214980634827
26 0.068854191334229
28 0.0642139782783375
30 0.0601585215641464
32 0.0565840438178031
34 0.0534099071946262
36 0.0505725164777448
38 0.0480210498352527
40 0.0457144096501335
42 0.0436190057819403
44 0.0417071180368278
46 0.0399556688669818
48 0.0383452913377225
50 0.0368596127621396
52 0.0354846979944886
54 0.0342086123877605
56 0.0330210754661068
58 0.0319131840936282
60 0.0308771894060022
62 0.0299063157122654
64 0.0289946124388214
66 0.0281368322930918
68 0.0273283303873155
70 0.026564980234621
72 0.0258431034155818
74 0.0251594103892632
76 0.0245109504422815
78 0.0238950691717638
80 0.0233093722119403
82 0.0227516941605349
84 0.0222200718558541
86 0.021712721310281
88 0.0212280177296538
90 0.020764478147499
92 0.0203207462834909
94 0.0198955793007896
96 0.019487836190176
98 0.0190964675525535
100 0.0187205065873162
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0]
table {%
4 0.688067245483398
6 0.765732284954616
8 0.817458825451987
10 0.851290938077551
12 0.874649247219721
14 0.891851982588951
16 0.904906015755499
18 0.915134691359366
20 0.923439114417573
22 0.930223146164269
24 0.936038455775251
26 0.940859513084094
28 0.945086281247066
30 0.9486577708328
32 0.951872407242962
34 0.954633816588041
36 0.957177310176625
38 0.959408146288563
40 0.96144745338841
42 0.963265281362893
44 0.964933239345172
46 0.966444737041461
48 0.96783480070017
50 0.969114888374473
52 0.970301502383212
54 0.97140350833433
56 0.972419297670206
58 0.973371504321628
60 0.974251042025707
62 0.975082953038111
64 0.975851947486046
66 0.976587042654731
68 0.977271382944715
70 0.977924132914113
72 0.978534346157277
74 0.979115803965865
76 0.979662180271048
78 0.980182620513919
80 0.98067652977142
82 0.981146710921895
84 0.981595340313972
86 0.98202307443484
88 0.982432987647768
90 0.982821191334482
92 0.983195936489218
94 0.983551355930447
96 0.983894235624493
98 0.984221274127165
100 0.984538870504556
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1]
table {%
4 0.676302529126406
6 0.711940181967137
8 0.727850675228096
10 0.735739133175009
12 0.74009806190933
14 0.742733211444766
16 0.74444203049251
18 0.745611936907541
20 0.746447707164289
22 0.747065486311208
24 0.747535009297986
26 0.747900192844112
28 0.748189821215246
30 0.74842339251137
32 0.748614496319927
34 0.748772839492673
36 0.748905505408468
38 0.749017761195476
40 0.749113589316668
42 0.749196046081004
44 0.749267508617799
46 0.749329848284279
48 0.749384554528109
50 0.749432824748458
52 0.749475630420175
54 0.749513766386362
56 0.749547888043998
58 0.749578539705857
60 0.749606176453136
62 0.749631181131942
64 0.749653877688998
66 0.749674541720784
68 0.749693408882275
70 0.749710681637615
72 0.749726534716144
74 0.749741119549962
76 0.749754567904674
78 0.749766994866697
80 0.749778501314254
82 0.749789175971573
84 0.74979909712474
86 0.749808334061442
88 0.74981694828424
90 0.749824994537171
92 0.749832521677821
94 0.749839573420875
96 0.749846188974351
98 0.749852403585861
100 0.749858249013159
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2]
table {%
4 0.363697476126254
6 0.353070578749092
8 0.361552847915196
10 0.378384160258396
12 0.393882867803782
14 0.405635855743898
16 0.414612139348637
18 0.422351932428689
20 0.429616057719971
22 0.435338327496817
24 0.440018964553186
26 0.444042323538809
28 0.447914201465209
30 0.451167487065018
32 0.453955611001275
34 0.456411699746078
36 0.458804307287325
38 0.460904688770081
40 0.462755259714403
42 0.464403122283216
44 0.465982693332615
46 0.467438523096784
48 0.468747332364217
50 0.469932840530708
52 0.471047681195437
54 0.472106727379118
56 0.47307384177446
58 0.473961866042938
60 0.474789805955593
62 0.475595640758628
64 0.476340004298037
66 0.477033247610616
68 0.477680859937899
70 0.478316964629665
72 0.478914719346588
74 0.479473009297128
76 0.479996075851025
78 0.480502748312514
80 0.480986800263322
82 0.48144192705384
84 0.481870957290262
86 0.48228313879975
88 0.482683374277981
90 0.483061671218674
92 0.483420422549151
94 0.483762442545107
96 0.484099082020441
98 0.484419289306126
100 0.484725794220228
};
%\addlegendentry{ST}
\addplot [line width=1.5, red!54.5098039215686!black, dashed]
table {%
4 0.601904748380184
6 0.515971016617758
8 0.442290635535582
10 0.383235889628078
12 0.336392812205965
14 0.298948908046945
16 0.268603714354857
18 0.243638343792791
20 0.222799699636779
22 0.205174273625742
24 0.190089226679324
26 0.177042173905565
28 0.165652137868725
30 0.155625997457347
32 0.146735019598867
34 0.138798343438716
36 0.131671244638202
38 0.125236606207924
40 0.11939873068107
42 0.114078689332754
44 0.109210800393912
46 0.104739977107369
48 0.100619721176767
50 0.0968104754160549
52 0.0932784079493821
54 0.0899944066322043
56 0.0869332867893854
58 0.0840731528239842
60 0.0813948797693166
62 0.0788816891819921
64 0.0765188011855342
66 0.0742931458716725
68 0.0721931234645762
70 0.0702084036275913
72 0.0683297567153456
74 0.0665489112016319
76 0.0648584326738469
78 0.0632516206876919
80 0.061722420485111
82 0.0602653471388448
84 0.0588754201323762
86 0.0575481067400416
88 0.0562792728581341
90 0.0550651401688715
92 0.0539022487066147
94 0.0527874240486364
96 0.0517177484779769
98 0.0506905355689519
100 0.0497033077309695
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0, dashed]
table {%
4 0.411428612470627
6 0.51554094851017
8 0.597136830999738
10 0.661121902140704
12 0.708332729662632
14 0.74490670813964
16 0.773544518255136
18 0.796851090556328
20 0.816094249430904
22 0.831984808518094
24 0.845439071030073
26 0.856898488816288
28 0.866737360584325
30 0.875458368445199
32 0.883032554563932
34 0.889801121735341
36 0.895751316812335
38 0.901201307510264
40 0.906071022869303
42 0.910475208047382
44 0.914477585758581
46 0.918160926862389
48 0.921554863452103
50 0.924650496278866
52 0.927522691032879
54 0.930177133725908
56 0.932659491238911
58 0.934966003758223
60 0.937116097370083
62 0.939135298446972
64 0.941022501647773
66 0.942805178575945
68 0.944470531424407
70 0.946053607438948
72 0.94754355862994
74 0.948959306221813
76 0.950295842461191
78 0.951565429775592
80 0.952772787972967
82 0.953916989412327
84 0.955010726794595
86 0.956051432305822
88 0.957051701637339
90 0.958001301682067
92 0.958913212984428
94 0.959784781984378
96 0.960620774408652
98 0.961422739083792
100 0.962189756102185
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1, dashed]
table {%
4 0.518095275759697
6 0.596734714188746
8 0.644832328981942
10 0.675557069282866
12 0.69560026440084
14 0.708998358049519
16 0.718208549790742
18 0.724725801253334
20 0.729468129135385
22 0.733009044430935
24 0.735715038882645
26 0.737825966281731
28 0.739502822962139
30 0.740856297969302
32 0.741964188202166
34 0.742882372517511
36 0.743651768102819
38 0.744302827802235
40 0.744858629145271
42 0.745336891768323
44 0.745751387632985
46 0.7461129706885
48 0.746430279286228
50 0.746710255236458
52 0.746958537971661
54 0.747179734428713
56 0.747377647317489
58 0.747555434396365
60 0.747715736666512
62 0.747860769843798
64 0.747992416001333
66 0.748112273430329
68 0.748221707076488
70 0.748321893474146
72 0.748413844818221
74 0.74849844027531
76 0.748576443760671
78 0.748648522075905
80 0.748715261593413
82 0.748777176574011
84 0.748834721091454
86 0.748888297027133
88 0.748938261107245
90 0.748984930857322
92 0.749028589660382
94 0.749069491069665
96 0.749107862498911
98 0.74914390839079
100 0.74917781294613
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2, dashed]
table {%
4 0.415238086879253
6 0.362010106604014
8 0.329745878620694
10 0.325306604644566
12 0.329007727318481
14 0.33540288034531
16 0.342344014628051
18 0.351405193862158
20 0.360025642645091
22 0.368168907969909
24 0.37569828806816
26 0.382195493832097
28 0.388602748572909
30 0.394172353502629
32 0.399422203729644
34 0.40424064884033
36 0.408507516599076
38 0.412672225986903
40 0.416406693250051
42 0.419821650400826
44 0.422978167317874
46 0.425837451895572
48 0.428630467899883
50 0.431161971284348
52 0.433503425021578
54 0.435719254121658
56 0.437773896962934
58 0.439747598377371
60 0.441580577022189
62 0.443278796754288
64 0.444908460537838
66 0.446445894353859
68 0.447911360449875
70 0.44929598382267
72 0.450585500999433
74 0.451853912678008
76 0.453042083694263
78 0.454171159094546
80 0.455245164903249
82 0.456254759771269
84 0.457247586159317
86 0.458183172151854
88 0.45907833910115
90 0.4599413732454
92 0.460764503927406
94 0.46156453996322
96 0.462324658187569
98 0.463049205145873
100 0.463752502455271
};
%\addlegendentry{ST}
\addplot [line width=1.5, red!54.5098039215686!black, dotted]
table {%
4 0.831752896308899
6 0.782740708121232
8 0.731760193726846
10 0.682551237218308
12 0.636385930324351
14 0.593755211688292
16 0.55477350309272
18 0.519344614084519
20 0.487255039413046
22 0.45823341057967
24 0.431988154672208
26 0.408230878961104
28 0.386689426197273
30 0.367114771264004
32 0.34928313685088
34 0.332996090917968
36 0.318079061667481
38 0.304379165989202
40 0.291762812712402
42 0.28011348607031
44 0.2693294223347
46 0.259321684472457
48 0.250012483328763
50 0.241333429904051
52 0.233224506700767
54 0.225632805403558
56 0.218511463187709
58 0.211818962521845
60 0.205518477547927
62 0.199577089654883
64 0.193965471949327
66 0.188657275652074
68 0.183628855196557
70 0.17885895250173
72 0.174328352376462
74 0.170019663656715
76 0.165917149328744
78 0.162006469858527
80 0.158274598282579
82 0.154709648803298
84 0.151300749901242
86 0.14803795078806
88 0.144912114053455
90 0.141914850434763
92 0.139038419797393
94 0.136275714671169
96 0.133620158673802
98 0.131065660664441
100 0.128606598016031
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0, dotted]
table {%
4 0.18767566382885
6 0.247815087650503
8 0.30730066483929
10 0.363825435552633
12 0.414967289233541
14 0.461208977263707
16 0.502607013811083
18 0.539597464702308
20 0.572555042299113
22 0.601828396123666
24 0.628025760472469
26 0.651555226064391
28 0.672466002583104
30 0.691214905732681
32 0.708175983023215
34 0.723444136178919
36 0.73731899312104
38 0.749961649278748
40 0.761465241840742
42 0.772003628740376
44 0.781703936204661
46 0.790636744510039
48 0.798871085599317
50 0.806529743243613
52 0.813603416252695
54 0.820231353628927
56 0.826396990893632
58 0.832171621027899
60 0.837560945157108
62 0.842637951847872
64 0.847410327576838
66 0.851900451502471
68 0.856139513662739
70 0.860141753738054
72 0.863935563053318
74 0.867534760412288
76 0.870940136222
78 0.874182919310854
80 0.87726624505363
82 0.880210650192107
84 0.883012597167549
86 0.88568353318887
88 0.888244528011287
90 0.890688883342552
92 0.893030418869628
94 0.895273958229268
96 0.897425416902332
98 0.899494273683056
100 0.901479648981811
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1, dotted]
table {%
4 0.459675669670105
6 0.508004542759487
8 0.538813989964269
10 0.564907864131259
12 0.586044117593421
14 0.604650438218736
16 0.621473085003741
18 0.636738986256979
20 0.650216935785431
22 0.662079958811689
24 0.67236694164154
26 0.681242203036608
28 0.688863768213809
30 0.695440151866488
32 0.701179744168241
34 0.706117637617812
36 0.710421730296263
38 0.714183852000507
40 0.717473383353502
42 0.720343510308282
44 0.722873210086242
46 0.7251087988362
48 0.727090341578817
50 0.72885235944827
52 0.730424238869143
54 0.731831121742687
56 0.733094405891622
58 0.734232350799265
60 0.735260536923808
62 0.736192340585381
64 0.737039195693901
66 0.737810974223752
68 0.73851615546904
70 0.739162137340674
72 0.739755283733413
74 0.740301172756989
76 0.740804641339262
78 0.74126998133012
80 0.7417009085595
82 0.742100732299116
84 0.742472366918316
86 0.742818401804269
88 0.74314112254827
90 0.743442587793407
92 0.743724598154825
94 0.74398881039416
96 0.74423668096204
98 0.744469530728653
100 0.744688556877489
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2, dotted]
table {%
4 0.612324333190918
6 0.523613492718765
8 0.461387034505606
10 0.415471142440131
12 0.383580808508229
14 0.358287801543394
16 0.343022716253558
18 0.330967566406069
20 0.324671055370578
22 0.320272288360757
24 0.318046588769547
26 0.318163250144506
28 0.318981637874981
30 0.320629494602241
32 0.323206716787378
34 0.326163985466729
36 0.32933099077776
38 0.332669006667381
40 0.336256213254193
42 0.339931272614104
44 0.343532938865609
46 0.347163536591688
48 0.350679116011313
50 0.354170617531996
52 0.357601537254976
54 0.360930499437756
56 0.364148602525841
58 0.367298726144774
60 0.370304814564559
62 0.37320779833939
64 0.376038580102579
66 0.378777015663446
68 0.381408027457355
70 0.383930455347428
72 0.386393514763304
74 0.388750297005816
76 0.391029131154397
78 0.393195644774926
80 0.395329342145134
82 0.397361208537193
84 0.399337147883369
86 0.401243887417545
88 0.403073084655849
90 0.404847654449386
92 0.406574240271441
94 0.408229284584561
96 0.409829736536128
98 0.411386092804954
100 0.412881992450023
};
%\addlegendentry{ST}
\end{axis}

\end{tikzpicture}


==> compass_dist_caterpillar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.2)},
	line width=1.5pt,
	anchor=north,
	/tikz/every even column/.append style={column sep=0.5cm}
},
legend entries={
	ID, UN,
	AN, ST},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=-10.9, xmax=316.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.00180642653036272, ymax=0.942771122546173,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{color0}
\addlegendimage{color1}
\addlegendimage{color2}
\addplot [line width=1.5, red!54.5098039215686!black]
table {%
4 0.9
6 0.878571428571429
8 0.864583333333333
10 0.854640151515151
12 0.847109921328671
14 0.841105769230769
16 0.836151482077206
18 0.831963790090461
20 0.82835847094543
22 0.825208912725034
24 0.822424586752187
26 0.819938661787245
28 0.81770048698703
30 0.815670825938826
32 0.813818723790872
34 0.812119350287241
36 0.810552551486245
38 0.809101701473583
40 0.807753032876246
42 0.806494931335684
44 0.805317581651084
46 0.804212624769808
48 0.803172842892286
50 0.802192009133581
52 0.801264715726501
54 0.800386197785173
56 0.799552301749973
58 0.798759325220494
60 0.798004010627719
62 0.797283437910403
64 0.796595006600379
66 0.795936365308652
68 0.795305406502643
70 0.794700248935774
72 0.794119156536743
74 0.793560553577553
76 0.793023026085023
78 0.792505263858661
80 0.792006082744673
82 0.791524386843656
84 0.791059171684342
86 0.790609511305425
88 0.790174548883492
90 0.789753502689515
92 0.789345634931855
94 0.788950268321219
96 0.788566776722867
98 0.788194570417397
100 0.787833098319983
102 0.787481862276268
104 0.787140377308332
106 0.786808193544166
108 0.78648490778477
110 0.786170117505176
112 0.785863452135618
114 0.785564571868229
116 0.785273152585787
118 0.784988882568314
120 0.784711469424545
122 0.784440651075269
124 0.784176158043083
126 0.783917752623605
128 0.783665193563212
130 0.783418280162648
132 0.783176788568482
134 0.782940530929743
136 0.782709315716823
138 0.782482970661346
140 0.782261316893948
142 0.782044199672987
144 0.781831464296048
146 0.781622967513454
148 0.781418559488048
150 0.781218120394307
152 0.781021515145321
154 0.78082862328349
156 0.780639333743326
158 0.780453531232314
160 0.780271108682124
162 0.780091965171984
164 0.779916007443206
166 0.779743131285963
168 0.779573258042473
170 0.779406296505479
172 0.779242161384455
174 0.779080779657855
176 0.778922073576421
178 0.778765969908086
180 0.778612390153852
182 0.778461275752634
184 0.778312556861059
186 0.778166172948796
188 0.778022058267895
190 0.777880164327783
192 0.777740423522741
194 0.777602789554553
196 0.77746720426532
198 0.777333619057381
200 0.777201991514725
202 0.777072263497623
204 0.776944392314388
206 0.776818339080275
208 0.776694056245681
210 0.776571503380836
212 0.776450642464468
214 0.776331435516543
216 0.776213837988905
218 0.776097821418252
220 0.775983347909763
222 0.775870380395092
224 0.775758891328892
226 0.775648844222031
228 0.775540215620984
230 0.775432963959206
232 0.775327067277063
234 0.775222499105508
236 0.775119224845637
238 0.775017224232396
240 0.774916467025682
242 0.774816933673016
244 0.774718590189293
246 0.774621418484542
248 0.77452539685128
250 0.774430502576528
252 0.774336711071632
254 0.774244000391571
256 0.774152351054053
258 0.774061745154738
260 0.773972160118207
262 0.773883578415045
264 0.77379598376314
266 0.773709351798182
268 0.773623667604399
270 0.773538918517084
272 0.773455079149206
274 0.77337213852622
276 0.773290081414526
278 0.773208890691825
280 0.773128547970026
282 0.773049046110615
284 0.772970363336077
286 0.772892489749583
288 0.772815408032608
290 0.772739109756192
292 0.772663573337022
294 0.772588798136225
296 0.77251476340475
298 0.772441456982836
300 0.772368869690496
302 0.772296987504903
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0]
table {%
4 0.2
6 0.271428582072258
8 0.297619047619048
10 0.321969702839851
12 0.335882861922671
14 0.348866760501495
16 0.357582720588235
18 0.366322814437904
20 0.372739224029439
22 0.378681060690317
24 0.383830655165341
26 0.388117099553347
28 0.392282460255984
30 0.395809286130018
32 0.398974065813632
34 0.402078474864557
36 0.404675782999765
38 0.407221812998833
40 0.40955348967751
42 0.411698619232334
44 0.413657196139007
46 0.41558279694778
48 0.417310196979524
50 0.418955301069336
52 0.420515837961059
54 0.422003134097832
56 0.423351457870051
58 0.424684240983224
60 0.425928883951835
62 0.42712468200482
64 0.428235108320384
66 0.429330321742194
68 0.43036605642299
70 0.43135395711293
72 0.432297952974815
74 0.433215050444765
76 0.434097409026032
78 0.434930015256512
80 0.435741927762619
82 0.436525931357726
84 0.437282468518798
86 0.438004816786727
88 0.438701730182297
90 0.43938962089166
92 0.440040574382783
94 0.440680958956267
96 0.441289212324803
98 0.441888177564356
100 0.442468710859075
102 0.443028398892239
104 0.443571403976293
106 0.44410011167449
108 0.444613738216205
110 0.445117817316858
112 0.445602468463845
114 0.446077404045339
116 0.446540793100131
118 0.446993255245996
120 0.447434412555252
122 0.447864749176001
124 0.448279271988892
126 0.448693496582819
128 0.449090976978352
130 0.449483743478724
132 0.449864200039456
134 0.450236590667833
136 0.450602305878628
138 0.450960591478877
140 0.451308764203709
142 0.451650598156266
144 0.451984978995005
146 0.452312414973341
148 0.452635180974261
150 0.452949368585948
152 0.453256338893838
154 0.453558677108136
156 0.453855980737533
158 0.454145835878119
160 0.454432868578279
162 0.454711496013101
164 0.454985633639668
166 0.455255542937824
168 0.455520500667628
170 0.455781674170792
172 0.456037000536187
174 0.456289943018841
176 0.456535918337966
178 0.456781116776843
180 0.457020282898825
182 0.457256374240161
184 0.457487559772356
186 0.457715874243308
188 0.457940059340834
190 0.458161095867581
192 0.45837937966191
194 0.458593217884006
196 0.458803543482512
198 0.459011368392653
200 0.459215664025069
202 0.459417580908489
204 0.459615840289585
206 0.459811748462265
208 0.460004147180592
210 0.460193797785042
212 0.46038134264304
214 0.460566396237015
216 0.460747747003692
218 0.460928247762841
220 0.461104404942693
222 0.461279292943295
224 0.461450742807141
226 0.461621724001477
228 0.461788838757241
230 0.461954136437115
232 0.462118166641162
234 0.462278739930304
236 0.462437492457077
238 0.462595201242335
240 0.462750556617969
242 0.462904021303848
244 0.463055612827859
246 0.463205548303582
248 0.463353677877743
250 0.463499545725392
252 0.463644201282332
254 0.463787510725864
256 0.463928590359635
258 0.464067915951335
260 0.464205741727071
262 0.464342733854447
264 0.464477698406229
266 0.464611015398763
268 0.464743069979875
270 0.46487295775565
272 0.465001560244813
274 0.465129737050328
276 0.465255657730566
278 0.465380745895694
280 0.465503827936518
282 0.465626206552631
284 0.465746985722291
286 0.465866592387594
288 0.465984438706562
290 0.466101716772974
292 0.4662176810166
294 0.466332091254773
296 0.466445193224719
298 0.466557430536979
300 0.466669166371395
302 0.466779062138865
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1]
table {%
4 0.2
6 0.214285714285714
8 0.205357142857143
10 0.194128787878788
12 0.183730332167832
14 0.174519230769231
16 0.166420611213235
18 0.159283617332624
20 0.152957543394619
22 0.147312235387956
24 0.142240477852199
26 0.137655101352268
28 0.133485265161799
30 0.129673134108738
32 0.126171173191905
34 0.122940011298308
36 0.11994680595444
38 0.117163923753933
40 0.114567992629283
42 0.112139047915435
44 0.109859992313302
46 0.107716041371029
48 0.10569437991869
50 0.103783804905187
52 0.101974511592153
54 0.100257847956329
56 0.0986261569477756
58 0.0970726554528312
60 0.095591272897502
62 0.0941765880536608
64 0.0928237362998727
66 0.0915283269465717
68 0.0902863931035371
70 0.0890943480966097
72 0.0879489281085451
74 0.0868471631158886
76 0.0857863390957992
78 0.0847639695986201
80 0.0837777859404054
82 0.082825690548272
84 0.0819057571512653
86 0.081016209996281
88 0.0801554071681553
90 0.0793218296364224
92 0.0785140587175246
94 0.0777307893537122
96 0.0769708071204459
98 0.0762329679028617
100 0.0755162200152473
102 0.0748195713799347
104 0.0741420901869727
106 0.0734829193697374
108 0.0728412444812943
110 0.0722162929181841
112 0.0716073570393529
114 0.0710137574984226
116 0.0704348583601228
118 0.0698700639695586
120 0.0693188026172143
122 0.0687805465686026
124 0.0682547873918366
126 0.0677410443242727
128 0.0672388705412387
130 0.0667478306615801
132 0.0662675210856608
134 0.0657975558409696
136 0.0653375640550583
138 0.0648871981097613
140 0.0644461266116707
142 0.0640140327890181
144 0.0635906142886351
146 0.0631755824114893
148 0.0627686652326186
150 0.0623695979693034
152 0.0619781333133086
154 0.0615940304322675
156 0.0612170594036376
158 0.0608470028192156
160 0.0604836504421266
162 0.0601268032905806
164 0.0597762668071193
166 0.0594318590133926
168 0.0590933972007861
170 0.0587607161157397
172 0.0584336519324348
174 0.0581120469571601
176 0.0577957507637068
178 0.0574846169886643
180 0.057178510314136
182 0.0568772917946463
184 0.0565808338078281
186 0.0562890121061627
188 0.0560017057069205
190 0.055718801376523
192 0.0554401857132397
194 0.0551657490075408
196 0.0548953884130949
198 0.0546290070415202
200 0.0543665041291957
202 0.0541077884140627
204 0.0538527687479064
206 0.0536013558583357
208 0.0533534675031053
210 0.053109019885975
212 0.0528679345069591
214 0.0526301358466225
216 0.0523955503189565
218 0.05216410485343
220 0.0519357268711793
222 0.0517103531104342
224 0.0514879150225566
226 0.0512683506303831
228 0.0510515993311573
230 0.0508376009969825
232 0.0506262950146896
234 0.0504176293487487
236 0.0502115448802835
238 0.050007992775545
240 0.0498069197063486
242 0.0496082748296906
244 0.0494120101422159
246 0.0492180773575171
248 0.0490264323702371
250 0.0488370287026591
252 0.0486498230318124
254 0.0484647747644138
256 0.0482818417865991
258 0.0481009823925999
260 0.0479221594175607
262 0.0477453336439336
264 0.0475704711569534
266 0.0473975291147665
268 0.0472264794617499
270 0.0470572839375442
272 0.0468899099425757
274 0.0467243254070828
276 0.0465604981441419
278 0.0463983972595793
280 0.0462379934001236
282 0.0460792557409103
284 0.0459221558271504
286 0.0457666666818042
288 0.0456127586167277
290 0.0454604077379521
292 0.0453095853946798
294 0.0451602688245788
296 0.0450124301911633
298 0.0448660464945548
300 0.0447210951214926
302 0.0445775490765359
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2]
table {%
4 0.8
6 0.79999999829701
8 0.785714285714286
10 0.79090910337188
12 0.7884615480483
14 0.790934077363748
16 0.789705882352941
18 0.79205366293251
20 0.791823280204956
22 0.793389987871514
24 0.793070607483387
26 0.794313572115368
28 0.794390560509601
30 0.79537853527321
32 0.795294157057301
34 0.796161766138605
36 0.796252559936825
38 0.796917288141202
40 0.796966655421835
42 0.7975794906434
44 0.797636101532379
46 0.798138720313427
48 0.798235032628161
50 0.798686148841273
52 0.798727846763556
54 0.799141645888078
56 0.799221762507531
58 0.799562033861459
60 0.799634293450536
62 0.799955824029967
64 0.800010725503306
66 0.800312017971231
68 0.800382547486852
70 0.800634204013277
72 0.800691884656926
74 0.800944058929992
76 0.801000308697227
78 0.801222839913651
80 0.801280587331678
82 0.801479705199422
84 0.801539947745436
86 0.801733432731509
88 0.801778807363336
90 0.801958944006034
92 0.802011735060494
94 0.802172994214734
96 0.802222554690139
98 0.802379368148932
100 0.802423828779723
102 0.802570913177088
104 0.802613702074618
106 0.802748373020437
108 0.802796083917784
110 0.802922758226324
112 0.802961421624351
114 0.803085573255533
116 0.803124563841522
118 0.803239614583647
120 0.80327732268457
122 0.803384745973084
124 0.803424658058363
126 0.803527876726485
128 0.803561190841253
130 0.803661433392112
132 0.803695655051733
134 0.803788420683391
136 0.803823830315713
138 0.803912586105474
140 0.803945212845662
142 0.804030638896359
144 0.804061859536323
146 0.804145399528651
148 0.804175032173475
150 0.804252652042755
152 0.804284114931177
154 0.804358775630642
156 0.804386661386867
158 0.804459729237997
160 0.804487119854705
162 0.804557218705286
164 0.804584287103835
166 0.804650516658974
168 0.804677937600895
170 0.80474122710651
172 0.804767471319284
174 0.804829346804318
176 0.804853473811613
178 0.80491408294411
180 0.804938639339481
182 0.804995859874495
184 0.805019477195287
186 0.805075108534512
188 0.805098917943235
190 0.805152000040995
192 0.805174004062552
194 0.805227105973538
196 0.805248592298973
198 0.805298864796415
200 0.805320586478755
202 0.805368667965611
204 0.805389748160727
206 0.805436878709486
208 0.805457485242889
210 0.805503163859412
212 0.805522690983485
214 0.80556798490095
216 0.805586483179384
218 0.805629912074909
220 0.805649444516832
222 0.805690736770811
224 0.80570925519082
226 0.805750902095768
228 0.805768217807314
230 0.805808369868045
232 0.805826263125214
234 0.805864998395379
236 0.805882441719602
238 0.80591990595841
240 0.805937339931232
242 0.805973230239795
244 0.805990779547348
246 0.806026452161471
248 0.806042283790814
250 0.806077155984835
252 0.806093518623347
254 0.806127461374524
256 0.806143329258881
258 0.80617656994711
260 0.806191781015364
262 0.806224290344438
264 0.806239403983829
266 0.806271021585877
268 0.806285770611961
270 0.806316458391361
272 0.806331654774997
274 0.806361305935221
276 0.806375918916298
278 0.806405085654733
280 0.806419377232546
282 0.806448079703692
284 0.806461928080411
286 0.80648971028606
288 0.806503538724482
290 0.806531300900858
292 0.806544265330978
294 0.806570630398242
296 0.806583906639585
298 0.806610457224484
300 0.806623425029816
302 0.806649216252119
};
%\addlegendentry{ST}
\end{axis}

\end{tikzpicture}


==> compass_dist_normMallows.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.375)},
	line width=1.5pt,
	anchor=north,
	/tikz/every even column/.append style={column sep=0.5cm}
},
legend entries={
	ID, $\phi=0.25$, UN, $\phi=0.5$,
	AN, $\phi=0.75$,ST},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=-0.800000000000001, xmax=104.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized positionwise distance},
ymin=0.201380933736052, ymax=0.821600938141346,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dashed}
\addlegendimage{color1}
\addlegendimage{gray,dotted}
\addlegendimage{color2}
\addplot [line width=1.5, red!54.5098039215686!black]
table {%
4 0.292115101404488
6 0.304160761098111
8 0.306928678022121
10 0.306215497380243
12 0.304168389145231
14 0.301678507776412
16 0.299135097042445
18 0.296703921146542
20 0.294449135589159
22 0.292387155784652
24 0.29051372244186
26 0.288814835270431
28 0.28727361351499
30 0.285873151513608
32 0.284597634170845
34 0.283432707613881
36 0.28236576975022
38 0.281385649868609
40 0.280482773481632
42 0.27964866888144
44 0.278876123994872
46 0.278158710058828
48 0.277490931234102
50 0.276867854102073
52 0.276285365587165
54 0.275739521347405
56 0.275227118151868
58 0.274745222520028
60 0.274291182457698
62 0.273862725614115
64 0.273457718205343
66 0.273074332251087
68 0.272710903231553
70 0.272365921090074
72 0.272037997766571
74 0.271725917703096
76 0.271428603695134
78 0.271145010883208
80 0.27087421154988
82 0.270615396624652
84 0.270367724402281
86 0.270130553485781
88 0.269903212948915
90 0.269685100397918
92 0.26947568331495
94 0.269274447399684
96 0.269080906171958
98 0.268894663763648
100 0.268715274587949
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0]
table {%
4 0.707884913682938
6 0.711922423967293
8 0.721716637412707
10 0.72939641525348
12 0.736624313974297
14 0.742491165491251
16 0.747298113388174
18 0.751195113448536
20 0.754368995225295
22 0.757293026200177
24 0.759773997210938
26 0.761897644971808
28 0.763730257713875
30 0.765401919209735
32 0.766908679277666
34 0.768235521420062
36 0.769409299198121
38 0.770505214417876
40 0.771508542190028
42 0.772413485843564
44 0.773235050185995
46 0.774009681724223
48 0.774734386601625
50 0.775397072653515
52 0.776002850176789
54 0.776581604244255
56 0.777126430928636
58 0.777628328218345
60 0.778092795182056
62 0.778540520488221
64 0.778962885200186
66 0.77935486500623
68 0.779721773035539
70 0.780077513177872
72 0.780413752384541
74 0.780728331671849
76 0.781026061307639
78 0.78131456223621
80 0.7815891176801
82 0.781846669111908
84 0.782092887383485
86 0.782331887660945
88 0.782559706382049
90 0.782774789310412
92 0.782983489777795
94 0.783185878556525
96 0.783379318757711
98 0.783563371259231
100 0.7837420966593
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1]
table {%
4 0.685442709922791
6 0.690944780409336
8 0.697317462414503
10 0.702092128174351
12 0.705596394960441
14 0.708413386686096
16 0.711668397978407
18 0.713060075882507
20 0.714271058614086
22 0.71531436166732
24 0.716109979330902
26 0.716817579123211
28 0.717424688106542
30 0.717921512155102
32 0.718386970398409
34 0.718819745739355
36 0.719301369817158
38 0.719750398830729
40 0.720095203480023
42 0.720447480914509
44 0.720790752027779
46 0.721092161757787
48 0.721356931406874
50 0.721532409041042
52 0.721698150954248
54 0.721811841910229
56 0.721974384296119
58 0.722122885968701
60 0.722257108349344
62 0.722370313126488
64 0.722501443242563
66 0.722627884907158
68 0.722731533949216
70 0.722837681472512
72 0.722940287911776
74 0.723039283131813
76 0.723144209885886
78 0.723244992050888
80 0.723342042511185
82 0.723435975191758
84 0.723497318894029
86 0.723555316927451
88 0.723615298645129
90 0.723666683800935
92 0.723712224206607
94 0.723766628548733
96 0.723821097273628
98 0.723872212373784
100 0.723922790861276
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2]
table {%
4 0.362796816416085
6 0.339539976108686
8 0.336095174070492
10 0.33433223405419
12 0.33407848640862
14 0.334711376421351
16 0.334131498917122
18 0.335748706628526
20 0.335632558085561
22 0.336534308012713
24 0.336913864165152
26 0.337277196451586
28 0.33787641637189
30 0.338099917943966
32 0.338621291001763
34 0.338907839179187
36 0.339180802670171
38 0.339562031518589
40 0.339761961585313
42 0.340082602803902
44 0.340293304491362
46 0.340496520331285
48 0.340749472145993
50 0.340905283187949
52 0.341124389662702
54 0.341282928390904
56 0.341430176126318
58 0.341608968043273
60 0.341735725330465
62 0.341889080973093
64 0.342021023058311
66 0.34212806712311
68 0.342271544670991
70 0.342369726691651
72 0.342487024512824
74 0.34259053533531
76 0.342676151657096
78 0.342786684176507
80 0.342868035203954
82 0.342960016483002
84 0.343042838719137
86 0.343112727916888
88 0.343202687785467
90 0.34326748238297
92 0.343342296730343
94 0.343412272807874
96 0.343468346339278
98 0.343542229610381
100 0.343595832067851
};
%\addlegendentry{ST}
\addplot [line width=1.5, red!54.5098039215686!black, dashed]
table {%
4 0.55650729984045
6 0.564201898979289
8 0.562207771110393
10 0.558340395617327
12 0.554454609442346
14 0.55098024794402
16 0.547969933664974
18 0.545378170162872
20 0.543140946055895
22 0.541199288359172
24 0.539502702744111
26 0.538010055916384
28 0.536688320414106
30 0.535510528601915
32 0.534455170480758
34 0.533504394038471
36 0.532643636683106
38 0.531860966811667
40 0.531146340299525
42 0.530491305208713
44 0.529888849387797
46 0.529332893082033
48 0.528818285403868
50 0.528340688182753
52 0.527896171974635
54 0.527481444552601
56 0.527093760722203
58 0.526730420529959
60 0.526389255488743
62 0.526068309382366
64 0.525765838287088
66 0.525480333108219
68 0.525210366626043
70 0.524954722191808
72 0.524712267581742
74 0.524482057755223
76 0.52426317015241
78 0.524054763123823
80 0.523856132373247
82 0.523666627764798
84 0.523485565023168
86 0.523312491393066
88 0.523146828318189
90 0.522988063237544
92 0.522835892954684
94 0.522689838004893
96 0.52254952350656
98 0.522414701669386
100 0.522284950359942
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0, dashed]
table {%
4 0.451164823770523
6 0.470438838856561
8 0.483536436799027
10 0.492469446902925
12 0.499632915364696
14 0.505174299272207
16 0.509576055100735
18 0.513205649008277
20 0.51618936474442
22 0.518714537011078
24 0.520894573078207
26 0.52277298035721
28 0.52442015794559
30 0.525866682010312
32 0.527148706800252
34 0.528294700676841
36 0.5293232197093
38 0.530257273899109
40 0.531104929177318
42 0.531877026523945
44 0.53258416572398
46 0.533232282651654
48 0.533831036950919
50 0.534386682437033
52 0.534902197563117
54 0.535382053799493
56 0.535828770481442
58 0.536245878110411
60 0.536637708194871
62 0.537006079832893
64 0.537352595011612
66 0.537678758659102
68 0.537986290046134
70 0.538277211889057
72 0.538552723270012
74 0.538814489309714
76 0.539062912392055
78 0.539299008725023
80 0.53952357859931
82 0.539737632100016
84 0.539941988225556
86 0.540137383838243
88 0.540324194874421
90 0.540502901374684
92 0.540673929388948
94 0.540837998838434
96 0.54099557092863
98 0.541146906726592
100 0.54129247670027
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1, dashed]
table {%
4 0.546201853454113
6 0.580561428091356
8 0.602691279812938
10 0.614688057565328
12 0.619312564060874
14 0.621765314608526
16 0.624273026307278
18 0.626668982292834
20 0.628382340467472
22 0.6298769361192
24 0.631529998074529
26 0.632820606264286
28 0.633630857654844
30 0.634182036257099
32 0.634823128602213
34 0.635414935525374
36 0.635918142562678
38 0.636380559255939
40 0.636877679306333
42 0.637315868421366
44 0.637738073595742
46 0.637986445182882
48 0.638273595981384
50 0.638513244826728
52 0.638739474873422
54 0.638962674742775
56 0.639183579441483
58 0.639408144992991
60 0.639622621152416
62 0.639815654899687
64 0.639971961589588
66 0.64009656627229
68 0.640231946638708
70 0.64035573439431
72 0.640481608173466
74 0.640615475120418
76 0.640740333328752
78 0.640864628134429
80 0.640986593093767
82 0.641069552973907
84 0.641154272811149
86 0.641232111240403
88 0.641315741966647
90 0.641398078799281
92 0.641477685025621
94 0.641563214319825
96 0.641641956525146
98 0.641727156374948
100 0.641780313792588
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2, dashed]
table {%
4 0.402634225785732
6 0.376497008864369
8 0.355583950078913
10 0.351892036145948
12 0.346660003642441
14 0.342358255429337
16 0.340924760984147
18 0.337929537138489
20 0.337309235162487
22 0.336020397553828
24 0.334817795931645
26 0.33436017448393
28 0.33328074548381
30 0.332996658245578
32 0.332370543158736
34 0.331887362634328
36 0.331575131941583
38 0.331036013091446
40 0.330831147353147
42 0.330453001570696
44 0.330204053675077
46 0.329978847439427
48 0.329680576428537
50 0.329552740344483
52 0.329304010763255
54 0.329183322181873
56 0.329023355089126
58 0.328851111514173
60 0.32874124218131
62 0.328560913935513
64 0.328474535104638
66 0.328344870837291
68 0.328226772731962
70 0.328136011945754
72 0.328009100239266
74 0.327948919739877
76 0.327847239747538
78 0.327773203231409
80 0.327701232361041
82 0.327612876037923
84 0.327560492343453
86 0.327476731588937
88 0.327423986853359
90 0.327361545471664
92 0.327293338212383
94 0.327248135395318
96 0.327180921697853
98 0.327141867612942
100 0.32708945200773
};
%\addlegendentry{ST}
\addplot [line width=1.5, red!54.5098039215686!black, dotted]
table {%
4 0.791496378183365
6 0.793409119759287
8 0.790895645994516
10 0.78810234063051
12 0.785652617240077
14 0.783593390079645
16 0.781870857034536
18 0.780420501108048
20 0.77918823142501
22 0.778131001316566
24 0.777215548991833
26 0.776415733512905
28 0.775711630164178
30 0.775087327669448
32 0.774530127144738
34 0.77402996552455
36 0.773578552379629
38 0.773169170240262
40 0.772796361500967
42 0.77245528491291
44 0.772142248835357
46 0.771853827257766
48 0.771587279530406
50 0.771340299727527
52 0.771110696879864
54 0.770896787949922
56 0.770696947282029
58 0.770509932415326
60 0.770334485579809
62 0.770169574776076
64 0.770014300839395
66 0.76986781397319
68 0.769729467590976
70 0.769598474575661
72 0.769474403091841
74 0.769356580800696
76 0.769244636191878
78 0.769138160660865
80 0.769036712823654
82 0.768939960181933
84 0.768847575484168
86 0.76875928118211
88 0.768674817658742
90 0.768593940429598
92 0.768516378514521
94 0.768442015234438
96 0.768370596470152
98 0.768301973184259
100 0.768235964236525
};
%\addlegendentry{ID}
\addplot [line width=1.5, color0, dotted]
table {%
4 0.229572752118111
6 0.236432110624654
8 0.243074947879428
10 0.248381323773753
12 0.25245871350586
14 0.255616505845235
16 0.258106602158617
18 0.260109403773266
20 0.26177727373639
22 0.263191322385339
24 0.264403218996266
26 0.265449310152067
28 0.266358258359677
30 0.2671569354078
32 0.267866150101871
34 0.268500196447523
36 0.269069806379212
38 0.269583415706679
40 0.270048772687299
42 0.270473207715821
44 0.270861993545248
46 0.271219398769557
48 0.271548748513359
50 0.271852867456437
52 0.272135004657553
54 0.272397496405586
56 0.272642445589224
58 0.272871351782581
60 0.273085596803012
62 0.273286609349163
64 0.273475721750695
66 0.273653955808728
68 0.273822212597811
70 0.273981189292234
72 0.274131615213585
74 0.274274278442592
76 0.274409766087865
78 0.274538606113215
80 0.274661215258639
82 0.274778021487878
84 0.274889520620617
86 0.274995982748009
88 0.27509777137363
90 0.275195254101256
92 0.275288559620205
94 0.27537804239545
96 0.275463862066034
98 0.275546381345455
100 0.275625645684594
};
%\addlegendentry{UN}
\addplot [line width=1.5, color1, dotted]
table {%
4 0.468890476226807
6 0.503927929912295
8 0.521313224520002
10 0.527718625398296
12 0.532867937967494
14 0.534657228451509
16 0.536672657246099
18 0.5376092111144
20 0.538860294197623
22 0.539524744299489
24 0.540358643867075
26 0.540879718168742
28 0.541450216327847
30 0.541902409025258
32 0.542283823063646
34 0.542548239552839
36 0.542779773493157
38 0.54300028948973
40 0.543199340707149
42 0.543380074292555
44 0.543568479968596
46 0.543722198910826
48 0.543893072791551
50 0.544034391587951
52 0.544165537938099
54 0.544259984825465
56 0.544341393423369
58 0.544435753158055
60 0.544508637840363
62 0.54459955143378
64 0.544670052074865
66 0.544752738192938
68 0.544824667314236
70 0.544897243118773
72 0.544959977527564
74 0.545003615571186
76 0.545054563912744
78 0.545096693998546
80 0.545146523894715
82 0.545190382052013
84 0.545235621808381
86 0.545281125479954
88 0.545324259699679
90 0.545371048914184
92 0.545405555686008
94 0.54543744773313
96 0.545464947762128
98 0.545495807909314
100 0.545523422333112
};
%\addlegendentry{AN}
\addplot [line width=1.5, color2, dotted]
table {%
4 0.570427238941193
6 0.534996493373598
8 0.519185880997351
10 0.510200736310446
12 0.504574311753878
14 0.500310820914232
16 0.497293547694297
18 0.494736919635128
20 0.492870912186913
22 0.491212995080798
24 0.489920820326585
26 0.488751351137956
28 0.487789455248164
30 0.486922937621455
32 0.48618948421116
34 0.485523746767408
36 0.484934454378187
38 0.484408339810811
40 0.483930001040575
42 0.483502166757758
44 0.483103999002411
46 0.482750737038936
48 0.482413925760463
50 0.482116842699446
52 0.481830591770544
54 0.481575647236278
56 0.481328254349476
58 0.481108009281014
60 0.48089351736565
62 0.480699169011837
64 0.480512483200338
66 0.480339912902542
68 0.480175155171905
70 0.480020592943437
72 0.479875324010513
74 0.479735584507046
76 0.479605845075657
78 0.479480300577486
80 0.479363429287284
82 0.4792494829528
84 0.47914370224497
86 0.479040215379307
88 0.47894349506914
90 0.478849212571936
92 0.478760651637956
94 0.47867414766483
96 0.478592668217645
98 0.478513446190476
100 0.478437984099935
};
%\addlegendentry{ST}
\end{axis}

\end{tikzpicture}


==> correlation_preflib.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.5,0.96)}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Positionwise approach},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Kemeny approach},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0.614 0.634666666667103
0.679 0.663111111110805
0.668 0.649333333333147
0.708 0.705777777777759
0.677 0.655555555555553
0.708 0.697333333333354
0.655 0.683555555555371
0.636 0.649777777778021
0.638 0.665777777777786
0.661 0.677777777777664
0.67 0.683111111111462
0.67 0.667555555555509
0.685 0.712888888888448
0.705 0.692444444444649
0.67 0.687555555555422
};
\addlegendentry{sushi}
\addplot [draw=color1, fill=color1, mark=*, only marks, opacity=0.75]
table{%
x  y
0.722 0.722222222222255
0.748 0.770222222222267
0.867 0.859555555555327
0.791 0.786666666666802
0.783 0.772888888888805
0.817 0.809777777777725
0.786 0.791555555555703
0.786 0.779555555555889
0.816 0.811555555555787
0.703 0.734666666666592
0.774 0.75911111111106
0.731 0.723111111110957
0.801 0.807555555555408
0.836 0.831111111110843
0.765 0.76088888888858
};
\addlegendentry{irish}
\addplot [draw=color2, fill=color2, mark=*, only marks, opacity=0.75]
table{%
x  y
0.678 0.694222222222189
0.699 0.686666666667049
0.76 0.739999999999991
0.744 0.727111111111554
0.696 0.688444444444092
0.708 0.71911111111121
0.602 0.59733333333363
0.689 0.685333333333178
0.719 0.724888888888758
0.796 0.782222222222364
0.708 0.704444444444155
0.73 0.716888888888733
0.711 0.712000000000067
0.657 0.686666666667049
0.704 0.687111111110782
};
\addlegendentry{glasgow}
\addplot [draw=color3, fill=color3, mark=*, only marks, opacity=0.75]
table{%
x  y
0.219 0.242666666666413
0.406 0.434666666666843
0.354 0.372888888889041
0.197 0.213333333333299
0.415 0.4440000000003
0.435 0.491555555555709
0.084 0.101333333333229
0.185 0.224888888888634
0.122 0.172888888888521
0.161 0.230222222222184
0.231 0.288444444444214
0.066 0.18755555555595
0.183 0.19466666666679
0.049 0.0755555555553971
0.225 0.30088888888894
};
\addlegendentry{figure skating}
\addplot [draw=color4, fill=color4, mark=*, only marks, opacity=0.75]
table{%
x  y
0.609 0.618222222222217
0.596 0.612
0.587 0.584888888888879
0.614 0.601777777777837
0.633 0.631555555555518
0.534 0.545333333333288
0.536 0.565777777777361
0.655 0.667111111110675
0.612 0.621333333333005
0.552 0.565333333333443
0.585 0.592000000000001
0.602 0.609333333332932
0.562 0.576444444444791
0.556 0.578222222222538
0.561 0.568444444444071
};
\addlegendentry{tshirt}
\addplot [draw=color5, fill=color5, mark=*, only marks, opacity=0.75]
table{%
x  y
0.934 0.930222222222148
0.945 0.931111111111006
0.931 0.91955555555556
0.941 0.930222222222148
0.929 0.912444444444102
0.91 0.90933333333325
0.917 0.915999999999745
0.923 0.920888888888603
0.917 0.926222222222143
0.928 0.91466666666701
0.938 0.934666666666325
0.925 0.915555555555746
0.932 0.919111111111051
0.933 0.934222222222232
0.94 0.928444444444611
};
\addlegendentry{cities}
\addplot [draw=color6, fill=color6, mark=*, only marks, opacity=0.75]
table{%
x  y
0.633 0.611555555555762
0.691 0.652888888888518
0.691 0.659111111111014
0.679 0.627555555555664
0.691 0.647111111111354
0.678 0.634222222222168
0.655 0.629777777777671
0.756 0.692444444444649
0.661 0.636888888888663
0.699 0.664888888889299
0.637 0.609333333332932
0.699 0.652444444444121
0.669 0.630666666666707
0.671 0.63200000000037
0.641 0.629777777777671
};
\addlegendentry{aspen}
\addplot [
  draw=white!49.8039215686275!black,
  fill=white!49.8039215686275!black,
  mark=*,
  only marks,
  opacity=0.75
]
table{%
x  y
0.914 0.91066666666647
0.763 0.74844444444426
0.743 0.764888888888707
0.881 0.879555555555553
0.83 0.808000000000316
0.725 0.725333333333136
0.753 0.751555555555695
0.753 0.744888888888793
0.814 0.776444444444299
0.72 0.705777777777759
0.745 0.764444444444367
0.868 0.86311111111087
0.774 0.76711111111115
0.804 0.799999999999839
0.886 0.886222222222655
};
\addlegendentry{ers}
\addplot [draw=color7, fill=color7, mark=*, only marks, opacity=0.75]
table{%
x  y
0.628 0.661333333333183
0.304 0.363111111111383
0.538 0.532000000000057
0.59 0.612
0.491 0.486222222222289
0.402 0.425777777777985
0.589 0.549333333333014
0.559 0.563555555555895
0.364 0.365333333333565
0.594 0.628000000000255
0.719 0.691111111111294
0.487 0.525777777777426
0.561 0.597777777777786
0.552 0.560888888888534
0.621 0.599999999999821
};
\addlegendentry{cycling tdf}
\addplot [draw=color8, fill=color8, mark=*, only marks, opacity=0.75]
table{%
x  y
0.578 0.604888888888785
0.817 0.785777777777864
0.693 0.696888888888593
0.717 0.748888888889163
0.697 0.67511111111098
0.631 0.632444444444761
0.788 0.79555555555543
0.621 0.648444444444384
0.817 0.804888888888831
0.785 0.786222222222341
0.777 0.794666666666483
0.719 0.723555555555668
0.741 0.712888888888448
0.611 0.654222222222398
0.829 0.820888888888781
};
\addlegendentry{cycling gdi}
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.75]
table{%
x  y
0.32 0.357333333333194
0.658 0.593333333333361
0.37 0.404888888888969
0.651 0.670666666666795
0.756 0.768000000000259
0.772 0.763111111111069
0.669 0.654666666667
0.654 0.621333333333005
0.511 0.542222222222556
0.363 0.405777777777692
0.67 0.618666666666716
0.461 0.498666666666629
0.36 0.463555555555544
0.755 0.771999999999931
0.335 0.396000000000099
};
\addlegendentry{speed skating}
\draw (axis cs:0.6,0.25) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{PCC = 0.976};
\end{axis}

\end{tikzpicture}


==> overviewcityDistanceMallows.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={n},
xmin=-7.75, xmax=206.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={normalized mean distance},
ymin=-0.0118653661635964, ymax=0.648038818073075,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
2 0.102958617908132
7 0.0637954569095837
12 0.0518069161140141
17 0.0460331067223261
22 0.0416825770542254
27 0.0387810728606994
32 0.0354644198728675
37 0.0332255097806207
42 0.0318312156888906
47 0.0303068861077274
52 0.0289898220925436
57 0.0278973505937448
62 0.0267486677485092
67 0.0260900984936955
72 0.0250658895475686
77 0.0242952467985139
82 0.0235743560253912
87 0.023104491375613
92 0.0223662826826373
97 0.0218468031985149
102 0.0214228936038138
107 0.0209394091136606
112 0.0203707903812749
117 0.0201797112322131
122 0.0195802283474592
127 0.0194178278720804
132 0.018936281440742
137 0.0187034718182563
142 0.0183409790493973
147 0.0178911856663451
152 0.0176339245336827
157 0.0174037360807354
162 0.0172707744457068
167 0.0168362545281652
172 0.0166629846888578
177 0.0165161033826332
182 0.0160671026440715
187 0.0159378786350777
192 0.0156385724859941
197 0.0155708556680352
};
\addlegendentry{$0.1$}
\addplot [semithick, color1]
table {%
2 0.179891517523228
7 0.109152571765145
12 0.0876733130720241
17 0.0747607029666167
22 0.0676056719444268
27 0.0622476197266191
32 0.0580619110861142
37 0.0544525903048096
42 0.0515697856903219
47 0.0492361849423552
52 0.0469038331730718
57 0.0452677753097774
62 0.0437459989885039
67 0.0422176124653244
72 0.0413197110356146
77 0.0398100586845437
82 0.0387202366963564
87 0.0378801604581007
92 0.0368091108044779
97 0.036433580241969
102 0.0353950743704256
107 0.0349867427249725
112 0.0341024244858973
117 0.0333800531630634
122 0.0326747768812236
127 0.032116587522699
132 0.0316041087659111
137 0.0308432412822627
142 0.0309230272949432
147 0.0301921129620237
152 0.029968923269973
157 0.0292614048168571
162 0.0289781248835905
167 0.0287670782793538
172 0.0284442573175732
177 0.0279418991425311
182 0.0273888387257239
187 0.0272290275417148
192 0.0267763641440927
197 0.0262395362811485
};
\addlegendentry{$0.2$}
\addplot [semithick, color2]
table {%
2 0.251190353014416
7 0.145970630409224
12 0.115690530506328
17 0.0992403536840826
22 0.0885669857689185
27 0.0816283966913659
32 0.0756478731507643
37 0.0714057445822693
42 0.0670144949914322
47 0.0641619993173357
52 0.0612821892884116
57 0.0593697215031726
62 0.0570331090935232
67 0.0548421397436189
72 0.0533676156899174
77 0.0515523572518551
82 0.0504160440370474
87 0.0493479550207747
92 0.048229903264998
97 0.0469563809394208
102 0.0458777836344634
107 0.0447469007955386
112 0.0442590321542453
117 0.0434904951297332
122 0.0427329141947311
127 0.0422251908993349
132 0.0412788832361437
137 0.040411661481007
142 0.0398819430349972
147 0.0394830107727752
152 0.0387233760082324
157 0.0378320619085183
162 0.0377931589180405
167 0.0374529631278153
172 0.0368470687444917
177 0.0362470943449025
182 0.0358198468518308
187 0.0353867946659726
192 0.0351668797328048
197 0.0347408803088912
};
\addlegendentry{$0.3$}
\addplot [semithick, color3]
table {%
2 0.318104219373831
7 0.179774899244665
12 0.140455733954927
17 0.120399688824225
22 0.106016721017227
27 0.0970483235258755
32 0.0890190734152915
37 0.0838269048253304
42 0.0795028994018984
47 0.0753965984065533
52 0.0722787559702651
57 0.0697711454281734
62 0.0666304896539254
67 0.0646118183326684
72 0.0625045666789618
77 0.0609216786927168
82 0.0590986856290905
87 0.0576560535842524
92 0.0561397335936141
97 0.055018384238284
102 0.0535933345430514
107 0.0528544888462401
112 0.0514566633408047
117 0.050998643916792
122 0.0498865000219134
127 0.0485373596736503
132 0.0480987114586764
137 0.0471062482073921
142 0.0467358089867099
147 0.0460405672977459
152 0.0452150812746453
157 0.0447844473760813
162 0.0438917464081231
167 0.0436352894051685
172 0.0430492663089187
177 0.0420022360878151
182 0.0418957271277764
187 0.0414960527627264
192 0.0410205669371037
197 0.0405627148860121
};
\addlegendentry{$0.4$}
\addplot [semithick, color4]
table {%
2 0.380677991027797
7 0.206100415816886
12 0.158784711186189
17 0.133872081396965
22 0.11804266375993
27 0.108427441442792
32 0.0995883036983487
37 0.0937251321901938
42 0.0869217043717046
47 0.0835616055860679
52 0.0795272128780594
57 0.0764748812343757
62 0.0741276197129411
67 0.0708775461521847
72 0.0684436221345857
77 0.0667048648648629
82 0.0650114618701662
87 0.0626395994721651
92 0.0614882449943311
97 0.059894900071286
102 0.0591583277810268
107 0.0576522026209081
112 0.056222087641203
117 0.0551798798747448
122 0.0544971585820063
127 0.0532952899899842
132 0.0523184678837822
137 0.0514917035607543
142 0.0504410475660797
147 0.0499218504905624
152 0.0488312560520895
157 0.0487207113966007
162 0.0478475824701821
167 0.0472734056541077
172 0.0469564675066559
177 0.0462946316007029
182 0.0451837309142333
187 0.0452355407052826
192 0.0445177973196509
197 0.0444201548567342
};
\addlegendentry{$0.5$}
\addplot [semithick, color5]
table {%
2 0.433636299148118
7 0.225985549824489
12 0.172447495265311
17 0.144681070586931
22 0.12632793463527
27 0.115463678502017
32 0.106451694403317
37 0.0987641736747971
42 0.0933117455130654
47 0.0881434207903023
52 0.0843445861805985
57 0.080534110525131
62 0.0773398629914481
67 0.0753215325190401
72 0.072124598266059
77 0.0711255208503998
82 0.0688369467284372
87 0.0670938625286927
92 0.0648091969143592
97 0.0629362630817367
102 0.0613756787436198
107 0.060683840960506
112 0.0591695941083085
117 0.0580023549353348
122 0.0565148107626681
127 0.0556830652509098
132 0.0549495439955547
137 0.054400483816236
142 0.0534732326070791
147 0.0522616105749817
152 0.0517124786488961
157 0.0507439101907653
162 0.0497086402534696
167 0.0496960008147733
172 0.0490213720151838
177 0.0480429715041637
182 0.0476347463891692
187 0.0471210012154216
192 0.0466980441057292
197 0.0457816027991288
};
\addlegendentry{$0.6$}
\addplot [semithick, color6]
table {%
2 0.487163682898422
7 0.243850010809112
12 0.182452953090441
17 0.153320707372917
22 0.13446636864049
27 0.122334683273012
32 0.110199110683821
37 0.103458231875023
42 0.0968061248449405
47 0.0914416295069852
52 0.0869955094611006
57 0.0826388368909756
62 0.0793895000222028
67 0.0774942410007423
72 0.0752426786101641
77 0.0719482037460259
82 0.0701443533400199
87 0.0681519307568949
92 0.0667755906130238
97 0.0648458053346998
102 0.0628596354027738
107 0.0621167956578063
112 0.0608044626402176
117 0.0596509579628022
122 0.0581825015797601
127 0.0570423973374581
132 0.0561028877028856
137 0.0550216398585983
142 0.0545050807008609
147 0.0534050133909151
152 0.0524981940877294
157 0.0518319376790784
162 0.0507840891062402
167 0.0503211217325758
172 0.0496768452168698
177 0.0490135475188787
182 0.0483948740985698
187 0.0480390635565748
192 0.047331111570468
197 0.0465858728935806
};
\addlegendentry{$0.7$}
\addplot [semithick, white!49.8039215686275!black]
table {%
2 0.54653343327197
7 0.262535745853621
12 0.194698442856922
17 0.162240311975908
22 0.140411684278372
27 0.125618983178303
32 0.11427496277934
37 0.1064153555228
42 0.0996108078157154
47 0.0938585552739791
52 0.0892062589618247
57 0.0851093026617763
62 0.0815468313127123
67 0.0790619926913535
72 0.0753799689558278
77 0.0740172192765319
82 0.0715446791656724
87 0.06947727837971
92 0.0673777536847511
97 0.0649023428729804
102 0.0639330633430231
107 0.0623383936465138
112 0.0614436342853422
117 0.0592495302118234
122 0.0581607992914455
127 0.0570341701669918
132 0.056208955025723
137 0.0558316807433435
142 0.0545926151611861
147 0.0531202841932312
152 0.0528293599729065
157 0.0518697100782002
162 0.0514184456558771
167 0.0505439269564104
172 0.0490746063411924
177 0.0491699929844805
182 0.04880676690839
187 0.0482104074767157
192 0.0474436112869607
197 0.0470785510794809
};
\addlegendentry{$0.8$}
\addplot [semithick, color7]
table {%
2 0.613750906722801
7 0.296794768784515
12 0.217148073885069
17 0.175775625679736
22 0.154172962974122
27 0.13582193036917
32 0.123387977442596
37 0.113404517253807
42 0.105427614917089
47 0.0987866785584995
52 0.0947497935813157
57 0.0881620989361999
62 0.0852655324083613
67 0.0817717354823047
72 0.0787625706221546
77 0.0763420241469649
82 0.0748884664342424
87 0.0712416513099045
92 0.0695026426152343
97 0.067668613428004
102 0.0656955576078834
107 0.0642342639579085
112 0.0627001986243859
117 0.0607802363324548
122 0.0599011451122547
127 0.0587502662103069
132 0.0569347944116558
137 0.0554956009967581
142 0.0551787525792422
147 0.0541338974286076
152 0.0536101390225846
157 0.0528786193230832
162 0.0515342949410858
167 0.0510830074804416
172 0.0501930044854612
177 0.0495440576622198
182 0.0484965527027852
187 0.0476398031976709
192 0.0473944444292519
197 0.0470667539767268
};
\addlegendentry{$0.9$}
\end{axis}

\end{tikzpicture}


==> robustness.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of candidates},
xmin=-0.800000000000001, xmax=104.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={maximum pairwise difference},
ymin=-0.0142568626270305, ymax=0.29939411516764,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [line width=1.5 , color0]
table {%
4 0.112986564660799
6 0.0780361679100244
8 0.0652745568728313
10 0.0547865216590647
12 0.0469007594574643
14 0.0407035695947612
16 0.0358444925738024
18 0.0319005221134383
20 0.0287234278998958
22 0.0259555009520156
24 0.0235551691045071
26 0.0215336088908751
28 0.019711155231833
30 0.0181156851810114
32 0.0166701496115702
34 0.0153563871417951
36 0.0141629655345483
38 0.0130988453679295
40 0.0121056284803952
42 0.011217798487155
44 0.0104090896914342
46 0.00964495020215217
48 0.00894178217257968
50 0.00828739010062018
52 0.00769651628588094
54 0.00714894748176179
56 0.00663375260298824
58 0.00614825077646719
60 0.00568998375520524
62 0.00525677583567807
64 0.00484665230389036
66 0.00445785195610959
68 0.00408877289675408
70 0.00373798794277827
72 0.00340415495705781
74 0.00308608692613543
76 0.00278271451276946
78 0.0024930721445901
80 0.00221622020253265
82 0.00195137065228909
84 0.00169772635391088
86 0.00145464056619574
88 0.00122143060345942
90 0.000997537018820438
92 0.000782415800247183
94 0.000575534982853648
96 0.000376462890199464
98 0.000184753524552467
100 0
};
\addlegendentry{absolute difference}
\addplot [line width=1.5 , red]
table {%
4 0.285137252540609
6 0.253341217343897
8 0.201296875581962
10 0.169653967009331
12 0.149197425967739
14 0.141302558564751
16 0.132353828977743
18 0.123250784592509
20 0.114435448180624
22 0.106112345701684
24 0.0983614957084886
26 0.0911951691094657
28 0.0845917539364811
30 0.0785154488057373
32 0.0729230698167747
34 0.0677710559109892
36 0.0630178104823855
38 0.0586242956910079
40 0.0545550962403525
42 0.0507786811963612
44 0.0472662665326878
46 0.0439930084283992
48 0.0409362334428935
50 0.0380759637849896
52 0.0353943928314437
54 0.0328762580500243
56 0.0305070030199907
58 0.028274299062774
60 0.0261668413026967
62 0.0241746242122755
64 0.0222885665656306
66 0.0205005690182728
68 0.0188032648448699
70 0.0171900907802407
72 0.01565487466456
74 0.0141921577137438
76 0.0127970223077944
78 0.0114650280159385
80 0.0101918537602943
82 0.00897387556413975
84 0.00780742757614246
86 0.00668953559195808
88 0.00561706010737579
90 0.00458742836324637
92 0.00359813858151375
94 0.00264674438599315
96 0.00173126060249158
98 0.000849636196703676
100 0
};
\addlegendentry{relative difference}
\end{axis}
\end{tikzpicture}


==> skeleton_10.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-105.509264211326, xmax=193.097699869528,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-104.799111025778, ymax=117.71123962802,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
179.524458936979 12.3094292807112
179.524458936979 12.3094292807112
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-91.4360876177793 12.3094292807112
-91.4360876177793 12.3094292807112
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.65695574446803 76.9530253629692
2.65695574446803 76.9530253629692
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
100.60639356995 -64.0410009014792
100.60639356995 -64.0410009014792
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
73.5733759470612 -33.1394039525438
73.5733759470612 -33.1394039525438
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-22.2918474859306 2.86884806043022
-22.2918474859306 2.86884806043022
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-35.9725122866653 48.9264480099686
-35.9725122866653 48.9264480099686
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
168.819572109728 12.6931005056591
158.161418387583 12.9876950005652
147.514857419076 13.9977438130091
136.981586710449 15.7878743406682
126.651736041002 18.1695522769276
116.399852789223 20.9608658459755
106.372121488295 24.0697040422357
96.6079771953629 27.3805478180913
87.1902040446008 30.8570437257501
78.1059516913331 34.3960375277946
69.156469587798 37.5560898739682
60.2851053811438 40.4465835395438
51.9111837800432 43.563607589777
43.9966765214583 46.9236223619675
36.3906013793669 50.5101504388038
29.1979704942646 54.3522938647641
22.5848237878057 58.4778514222292
16.7520421169385 62.9168079193513
11.4357736841967 67.5816800992859
6.68636853086696 72.3057838134941
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
170.771359070347 6.35769410010599
162.070439939222 -0.548533211450072
153.359554703969 -7.17361789594112
144.683652582464 -13.7599279523189
136.19469517607 -20.1168697119121
128.024312032588 -26.1463740395172
120.678100884449 -31.8820280910606
116.384190577739 -37.0086361787502
113.03922216051 -41.960667173068
110.115773519937 -46.8189368043778
107.437924417132 -51.5173021749072
104.941059783767 -55.9627244784811
102.648682811673 -60.1552339727778
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-88.4233056102423 15.1875458803231
-83.8833878378087 18.8293837340541
-78.5556964250548 23.0632192081341
-72.6069839546711 27.6638753217627
-66.3214580746033 32.3593474174943
-59.6259754178183 37.1592810002984
-52.5875841446455 42.0900771702143
-45.2629414179868 47.0560463998422
-37.6689218167639 52.1973599238554
-29.7761976472014 57.1520342702354
-21.8446901493069 62.1093680403063
-13.8041174487376 67.0131890810162
-5.63434291114439 71.9455525588665
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-88.0417674182636 4.78844203426212
-83.0222658054358 -2.61947137611094
-76.7664420299416 -9.55713922446691
-69.5951868894243 -15.4791961405857
-61.8231511640725 -21.4116168490518
-53.5325815003285 -27.4276367500966
-44.6535969786492 -32.4918777128226
-35.4580347597352 -37.1006433548163
-25.5793762408262 -40.6391933783302
-15.6253203156168 -44.0577043741382
-5.36957986568793 -47.0951371893235
4.81259867279805 -49.6667292571256
15.2428634269486 -52.0994286050963
25.8773527779872 -54.0892169400739
36.5302465158931 -55.8997379109007
47.2817702364183 -57.4687048053228
58.0951266234379 -58.7684619830309
68.9182851556115 -59.9005231421441
79.6775921949159 -60.978730179377
90.2848539710252 -62.2286656606512
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
162.696644969763 2.27134503906924
162.696644969763 2.27134503906924
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
147.166423358788 -7.07533387762838
147.166423358788 -7.07533387762838
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
133.039061147008 -14.016272330348
133.039061147008 -14.016272330348
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
119.480601355425 -19.4188377072772
119.480601355425 -19.4188377072772
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
106.049037207249 -23.9802657124326
106.049037207249 -23.9802657124326
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
92.484786072324 -28.2733505005249
92.484786072324 -28.2733505005249
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
78.7472480805476 -32.2560002758028
78.7472480805476 -32.2560002758028
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
64.5227961350224 -36.0396543072165
64.5227961350224 -36.0396543072165
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
50.4591914232703 -38.9122228302043
50.4591914232703 -38.9122228302043
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
36.1006543219961 -41.104509694802
36.1006543219961 -41.104509694802
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
21.8711201696729 -42.4454295025962
21.8711201696729 -42.4454295025962
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
7.52109258563478 -42.7995680711293
7.52109258563478 -42.7995680711293
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-6.66892289484558 -42.2111121652626
-6.66892289484558 -42.2111121652626
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.6591219097912 -40.5888606019277
-20.6591219097912 -40.5888606019277
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-34.123311711724 -37.5968859889358
-34.123311711724 -37.5968859889358
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-47.287682331505 -32.8063700889055
-47.287682331505 -32.8063700889055
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-59.3267502183929 -26.450245285841
-59.3267502183929 -26.450245285841
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-70.2900568514429 -18.7415491646171
-70.2900568514429 -18.7415491646171
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-79.7286937746159 -9.45602919733433
-79.7286937746159 -9.45602919733433
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-87.0472755664973 1.20766186132483
-87.0472755664973 1.20766186132483
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
60.3239325897999 27.2427015570942
60.3239325897999 27.2427015570942
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
47.52522734062 17.9510634227309
47.52522734062 17.9510634227309
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
35.7260911590142 9.13508466900769
35.7260911590142 9.13508466900769
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
24.569199773163 0.970840169468212
24.569199773163 0.970840169468212
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
13.9345943731109 -6.46174921052971
13.9345943731109 -6.46174921052971
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3.59545033101661 -13.0949272735681
3.59545033101661 -13.0949272735681
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-6.42301515169048 -18.7503098825239
-6.42301515169048 -18.7503098825239
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-16.1260917252861 -23.0880749470658
-16.1260917252861 -23.0880749470658
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-25.3256198452423 -25.9559739309196
-25.3256198452423 -25.9559739309196
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-33.9871780749397 -27.2380708197123
-33.9871780749397 -27.2380708197123
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-42.1137971678266 -27.4226682677825
-42.1137971678266 -27.4226682677825
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-49.6432078206387 -26.5178747717944
-49.6432078206387 -26.5178747717944
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-56.7494357346962 -24.3687063205056
-56.7494357346962 -24.3687063205056
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-63.3339043011869 -21.7674021585301
-63.3339043011869 -21.7674021585301
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-69.0744900473993 -18.0933858121663
-69.0744900473993 -18.0933858121663
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-74.4841662923754 -13.7816540376343
-74.4841662923754 -13.7816540376343
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-79.2877706291593 -9.09923776066743
-79.2877706291593 -9.09923776066743
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-83.4501232170295 -4.09664542579309
-83.4501232170295 -4.09664542579309
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-86.9344039312552 1.32326294261229
-86.9344039312552 1.32326294261229
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-89.5740614229192 6.80369442617181
-89.5740614229192 6.80369442617181
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-11.0616786437273 68.4955587746097
-11.0616786437273 68.4955587746097
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-23.2577730418258 60.7785871146719
-23.2577730418258 60.7785871146719
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-33.5062103282672 54.271309446994
-33.5062103282672 54.271309446994
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-42.3391499662181 48.4985869332984
-42.3391499662181 48.4985869332984
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-50.2022267689813 43.1824448122046
-50.2022267689813 43.1824448122046
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-57.2207930817836 38.3359512033584
-57.2207930817836 38.3359512033584
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-63.4512491710924 34.0269462148529
-63.4512491710924 34.0269462148529
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-68.8934327644919 30.2262007058714
-68.8934327644919 30.2262007058714
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-73.576046113256 26.8750689440983
-73.576046113256 26.8750689440983
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-77.4777357606263 24.0569260339747
-77.4777357606263 24.0569260339747
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-80.8655184856358 21.5066980858237
-80.8655184856358 21.5066980858237
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-83.6239164444807 19.4376635290954
-83.6239164444807 19.4376635290954
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-85.9036011672818 17.6006792375621
-85.9036011672818 17.6006792375621
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-87.6808345395748 16.1461577087267
-87.6808345395748 16.1461577087267
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-89.0532502294506 14.9410429322403
-89.0532502294506 14.9410429322403
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-90.0239325417327 14.0251132019624
-90.0239325417327 14.0251132019624
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-90.6931920549201 13.3355110673196
-90.6931920549201 13.3355110673196
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-91.0940033590826 12.8421601388907
-91.0940033590826 12.8421601388907
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-91.3264724023635 12.5273510335643
-91.3264724023635 12.5273510335643
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-91.4166580232372 12.3609679323473
-91.4166580232372 12.3609679323473
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
47.6868932967326 -38.6603118068558
47.6868932967326 -38.6603118068558
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
18.2470221139458 -41.2257160547589
18.2470221139458 -41.2257160547589
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
-10.2765334995721 -39.7697014792894
-10.2765334995721 -39.7697014792894
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-35.2991310717303 -34.5364128392267
-35.2991310717303 -34.5364128392267
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-55.5742380176281 -26.6175416950191
-55.5742380176281 -26.6175416950191
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-70.618147729598 -17.2111106189081
-70.618147729598 -17.2111106189081
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-80.793950728963 -7.50260687987975
-80.793950728963 -7.50260687987975
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-86.9075892202313 0.975485691210917
-86.9075892202313 0.975485691210917
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-89.9337977887582 7.30871507254764
-89.9337977887582 7.30871507254764
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-91.1414326778468 11.0960886993477
-91.1414326778468 11.0960886993477
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-35.326791072066 -3.66140644447425
-35.326791072066 -3.66140644447425
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-48.4616487088151 -7.11109192534372
-48.4616487088151 -7.11109192534372
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-60.3074700931792 -7.85551923790306
-60.3074700931792 -7.85551923790306
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-70.3812330484352 -6.62890159023736
-70.3812330484352 -6.62890159023736
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-78.3696779985404 -3.75348025029189
-78.3696779985404 -3.75348025029189
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-84.1810171943977 -0.014951055784113
-84.1810171943977 -0.014951055784113
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-87.9958992078096 3.98661970972804
-87.9958992078096 3.98661970972804
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-90.0472956649566 7.71855216121635
-90.0472956649566 7.71855216121635
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-91.0191970195347 10.2438321345171
-91.0191970195347 10.2438321345171
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-91.3675864612731 11.8108480826713
-91.3675864612731 11.8108480826713
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
73.6426910921927 36.0980867371302
73.6426910921927 36.0980867371302
};
\path [draw=black, fill=black]
(axis cs:-22.2918474859306,2.86884806043022)
--(axis cs:-22.2918474859306,2.86884806043022)
--(axis cs:-22.2919151256823,2.86835265669184)
--(axis cs:-91.436155257531,12.3089338769728)
--(axis cs:-91.4360199780277,12.3099246844495)
--(axis cs:-22.291779846179,2.8693434641686)
--(axis cs:-22.2918474859306,2.86884806043022)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446803,76.9530253629692)
--(axis cs:2.65695574446803,76.9530253629692)
--(axis cs:2.65742959632856,76.9528657872371)
--(axis cs:-22.2913736340701,2.86868848469813)
--(axis cs:-22.2923213377912,2.86900763616229)
--(axis cs:2.6564818926075,76.9531849387013)
--(axis cs:2.65695574446803,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:73.5733759470612,-33.1394039525438)
--(axis cs:73.5733759470612,-33.1394039525438)
--(axis cs:73.5732001336941,-33.1398720226881)
--(axis cs:-22.2920232992977,2.86837999028594)
--(axis cs:-22.2916716725636,2.8693161305745)
--(axis cs:73.5735517604282,-33.1389358823995)
--(axis cs:73.5733759470612,-33.1394039525438)
--cycle;
\path [draw=black, fill=black]
(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524482300476,12.3089298268624)
--(axis cs:-22.2918241224339,2.86834860658148)
--(axis cs:-22.2918708494274,2.86934751427895)
--(axis cs:179.524435573482,12.3099287345599)
--(axis cs:179.524458936979,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524656047671,12.308969772958)
--(axis cs:73.5735730577528,-33.139863460297)
--(axis cs:73.5731788363696,-33.1389444447906)
--(axis cs:179.524261826288,12.3098887884644)
--(axis cs:179.524458936979,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:100.60639356995,-64.0410009014792)
--(axis cs:100.60639356995,-64.0410009014792)
--(axis cs:100.606017246119,-64.0413301132268)
--(axis cs:73.5729996232309,-33.1397331642914)
--(axis cs:73.5737522708914,-33.1390747407962)
--(axis cs:100.60676989378,-64.0406716897316)
--(axis cs:100.60639356995,-64.0410009014792)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65737608566876,76.9532961272116)
--(axis cs:73.5737962882619,-33.1391331883014)
--(axis cs:73.5729556058604,-33.1396747167862)
--(axis cs:2.65653540326731,76.9527545987268)
--(axis cs:2.65695574446804,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65720515499628,76.9534587154682)
--(axis cs:73.6429405027209,36.0985200896292)
--(axis cs:73.6424416816645,36.0976533846312)
--(axis cs:2.6567063339398,76.9525920104702)
--(axis cs:2.65695574446804,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524458936979,12.3094292807112)
--(axis cs:179.524349333237,12.3089414415782)
--(axis cs:73.6425814884501,36.0975988979973)
--(axis cs:73.6428006959353,36.0985745762631)
--(axis cs:179.524568540722,12.3099171198441)
--(axis cs:179.524458936979,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:-35.9725122866653,48.9264480099686)
--(axis cs:-35.9725122866653,48.9264480099686)
--(axis cs:-35.9720329840057,48.926590379068)
--(axis cs:-22.291368183271,2.8689904295296)
--(axis cs:-22.2923267885903,2.86870569133083)
--(axis cs:-35.972991589325,48.9263056408692)
--(axis cs:-35.9725122866653,48.9264480099686)
--cycle;
\path [draw=black, fill=black]
(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65695574446804,76.9530253629692)
--(axis cs:2.65724936704084,76.9526206584044)
--(axis cs:-35.9722186640925,48.9260433054039)
--(axis cs:-35.9728059092381,48.9268527145334)
--(axis cs:2.65666212189523,76.953430067534)
--(axis cs:2.65695574446804,76.9530253629692)
--cycle;
\path [draw=black, fill=black]
(axis cs:-91.4360876177793,12.3094292807112)
--(axis cs:-91.4360876177793,12.3094292807112)
--(axis cs:-91.4363630968355,12.3098465471603)
--(axis cs:-35.9727877657215,48.9268652764178)
--(axis cs:-35.9722368076091,48.9260307435195)
--(axis cs:-91.4358121387231,12.309012014262)
--(axis cs:-91.4360876177793,12.3094292807112)
--cycle;
\path [draw=black, fill=black]
(axis cs:73.0733759470612,-35.1394039525438)
--(axis cs:73.0733759470612,-35.1394039525438)
--(axis cs:73.0732431753711,-35.1398860020001)
--(axis cs:-91.9362203894694,10.3089472312549)
--(axis cs:-91.9359548460893,10.3099113301675)
--(axis cs:73.0735087187512,-35.1389219030875)
--(axis cs:73.0733759470612,-35.1394039525438)
--cycle;
\draw (axis cs:-61.863967551855,8.58913867057069) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % UN-CON
\draw (axis cs:-9.81744587073131,39.9109367116997) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % AN-CON
\draw (axis cs:25.6407642305652,-15.1352779460568) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:78.6163057255243,10.58913867057069) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.77};
\draw (axis cs:105.54891744202,-10.4149873359163) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:86.0898847585054,-48.5902024270115) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:38.1151658457646,21.9068107052127) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:38.1498234183304,56.5255560500497) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:126.583575014586,24.2037580089207) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:-52.132179886298,25.8976480351994) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % CAT-CON
\draw (axis cs:-46.6577782710986,63.9397366864689) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:-91.7042999522223,33.6179386453399) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.32};
\draw (axis cs:-29.13135583535908,-19.1149873359163) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:179.524458936979,12.3094292807112) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-91.4360876177793,12.3094292807112) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:2.65695574446803,76.9530253629692) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:100.60639356995,-64.0410009014792) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:73.5733759470612,-33.1394039525438) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-22.2918474859306,2.86884806043022) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-35.9725122866653,48.9264480099686) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:73.6426910921927,36.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};

\draw (axis cs:68.6426910921927,-5.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{1}; % skate 5

\draw (axis cs:-5.6426910921927,-45.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{3}; % aspen 3


\draw (axis cs:159.6426910921927,-7.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{4}; % skate 13

\draw (axis cs:43.6426910921927,-37.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{5}; % speed skating 11


\draw (axis cs:-48.6426910921927,-28.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{6}; % irish 1

%\draw (axis cs:-61.6426910921927,-14.5980867371302) node[
%  scale=0.7,
%  fill=white,
%  draw=black,
%  line width=0.4pt,
%  inner sep=3pt,
%  rounded corners,
%  text=black,
%  rotate=0.0
%]{6}; % irish 2

%\draw (axis cs:-33.6426910921927,-20.0980867371302) node[
%  scale=0.7,
%  fill=white,
%  draw=black,
%  line width=0.4pt,
%  inner sep=3pt,
%  rounded corners,
%  text=black,
%  rotate=0.0
%]{7}; % speed skating 4

\draw (axis cs:-76.6426910921927,1.0980867371302) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{7}; % cities survey 13


\draw (axis cs:124.901,-45.326) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{2}; % skate 14

\end{axis}

\end{tikzpicture}


==> skeleton_25.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-673.710879791524, xmax=1186.92580600039,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-649.883949846671, ymax=736.590483759561,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
1102.35115 94.26367
1102.35115 94.26367
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-589.13622 94.26367
-589.13622 94.26367
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
11.77968 473.99451
11.77968 473.99451
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
542.92434 -387.28814
542.92434 -387.28814
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
683.32981 -162.43505
683.32981 -162.43505
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-151.34157 29.62857
-151.34157 29.62857
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-152.92376 366.87261
-152.92376 366.87261
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
1037.06374 71.36576
969.94385 67.25005
902.60411 73.07703
836.1653 84.01547
770.73944 99.08968
706.81552 117.19051
644.37649 137.45778
583.74206 159.21074
525.21734 181.82393
468.67568 205.11266
413.48091 225.82288
359.17255 244.65438
307.27235 264.68381
258.09745 286.27113
211.5657 309.52817
168.29081 334.58384
128.18709 361.31316
91.96035 389.6206
59.88692 419.41009
32.61289 449.49464
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
1050.38345 32.33291
994.74727 -11.15281
938.82833 -51.93955
882.20922 -91.67422
825.71782 -131.29529
770.50618 -169.17703
719.32488 -205.13496
681.59242 -235.78891
651.98913 -263.96788
625.99393 -291.55787
602.38643 -318.45699
580.81613 -344.15143
561.18986 -367.94107
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-568.87301 106.73599
-539.33203 126.03531
-504.48887 149.27379
-466.73739 174.38505
-425.07881 201.38577
-382.28654 231.26046
-337.33257 260.61768
-290.69384 290.53364
-242.66004 320.91205
-194.168 351.78828
-143.31699 382.02207
-91.70337 411.80612
-40.12257 442.74849
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-569.57465 48.45323
-540.48896 2.98742
-503.99414 -37.58304
-462.53414 -76.91062
-416.92619 -111.56948
-368.45289 -145.06607
-317.90437 -179.94515
-261.43389 -209.18358
-203.74813 -232.82614
-147.55474 -255.409
-85.34127 -274.62244
-25.4008 -292.36998
35.66716 -307.86889
98.76508 -322.67627
162.42018 -333.69625
225.78515 -344.30231
289.52741 -354.498
354.00466 -362.7213
418.18291 -369.55116
481.38661 -377.04005
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1003.48999 5.34828
1003.48999 5.34828
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
920.98588 -50.80731
920.98588 -50.80731
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
844.84233 -95.16233
844.84233 -95.16233
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
769.24001 -130.05682
769.24001 -130.05682
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
692.29214 -157.56986
692.29214 -157.56986
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
611.40192 -182.16476
611.40192 -182.16476
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
526.99124 -204.2657
526.99124 -204.2657
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
439.22298 -225.79414
439.22298 -225.79414
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
349.09979 -242.85075
349.09979 -242.85075
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
256.52219 -255.66417
256.52219 -255.66417
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
162.97674 -263.36337
162.97674 -263.36337
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
68.86201 -265.73677
68.86201 -265.73677
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-24.79799 -261.26923
-24.79799 -261.26923
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-117.81066 -251.936
-117.81066 -251.936
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-209.39314 -232.41225
-209.39314 -232.41225
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-294.63773 -201.97328
-294.63773 -201.97328
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-375.46081 -161.66806
-375.46081 -161.66806
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-448.38017 -110.76893
-448.38017 -110.76893
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-511.4388 -50.60833
-511.4388 -50.60833
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-560.19918 19.93583
-560.19918 19.93583
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
369.37793 154.76194
369.37793 154.76194
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
298.32139 101.38187
298.32139 101.38187
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
231.50401 53.13405
231.50401 53.13405
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
166.47696 7.22961
166.47696 7.22961
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
102.02017 -36.2806
102.02017 -36.2806
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
37.75011 -76.46524
37.75011 -76.46524
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-25.96313 -111.6206
-25.96313 -111.6206
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-88.57094 -139.43509
-88.57094 -139.43509
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-149.19049 -158.70058
-149.19049 -158.70058
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-206.6645 -168.69825
-206.6645 -168.69825
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-260.31302 -168.90441
-260.31302 -168.90441
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-311.13288 -162.22409
-311.13288 -162.22409
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-357.72888 -151.68609
-357.72888 -151.68609
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-401.17324 -132.2711
-401.17324 -132.2711
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-440.65755 -107.40897
-440.65755 -107.40897
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-476.64679 -80.09665
-476.64679 -80.09665
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-508.38248 -49.20108
-508.38248 -49.20108
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-536.02101 -15.43914
-536.02101 -15.43914
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-559.43217 20.40597
-559.43217 20.40597
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-577.1373 57.19148
-577.1373 57.19148
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-68.00032 426.40503
-68.00032 426.40503
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-133.95087 384.5545
-133.95087 384.5545
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-193.41584 346.09238
-193.41584 346.09238
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-248.72779 311.87105
-248.72779 311.87105
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-299.57738 279.98894
-299.57738 279.98894
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-346.36873 250.84514
-346.36873 250.84514
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-388.81487 224.55883
-388.81487 224.55883
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-426.94378 202.47079
-426.94378 202.47079
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-459.25721 181.49567
-459.25721 181.49567
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-488.03563 163.12693
-488.03563 163.12693
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-512.58599 147.52169
-512.58599 147.52169
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-532.40422 134.80234
-532.40422 134.80234
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-549.00854 123.76073
-549.00854 123.76073
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-561.75557 115.16649
-561.75557 115.16649
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-571.70721 108.32645
-571.70721 108.32645
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-578.69647 103.04573
-578.69647 103.04573
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-583.54946 99.33444
-583.54946 99.33444
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-586.52093 96.7777
-586.52093 96.7777
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-588.25854 95.24203
-588.25854 95.24203
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-588.97281 94.49036
-588.97281 94.49036
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
536.72058 -209.96491
536.72058 -209.96491
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
323.21037 -253.90268
323.21037 -253.90268
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
95.88255 -267.20644
95.88255 -267.20644
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-113.04338 -246.97071
-113.04338 -246.97071
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-285.56469 -197.01307
-285.56469 -197.01307
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-413.58758 -129.49296
-413.58758 -129.49296
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-499.93096 -58.50352
-499.93096 -58.50352
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-551.73505 6.41121
-551.73505 6.41121
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-577.12815 55.40638
-577.12815 55.40638
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-586.95464 84.59145
-586.95464 84.59145
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-216.36598 -13.63502
-216.36598 -13.63502
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-290.43314 -35.99182
-290.43314 -35.99182
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-367.37348 -42.56851
-367.37348 -42.56851
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-437.36979 -34.88239
-437.36979 -34.88239
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-494.5225 -15.46037
-494.5225 -15.46037
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-535.93702 10.34496
-535.93702 10.34496
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-563.82263 36.79214
-563.82263 36.79214
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-578.99116 61.98675
-578.99116 61.98675
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-586.11592 79.51007
-586.11592 79.51007
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-588.6587 90.54103
-588.6587 90.54103
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
441.18836 216.33263
441.18836 216.33263
};
\path [draw=black, fill=black]
(axis cs:-151.34157,29.62857)
--(axis cs:-151.34157,29.62857)
--(axis cs:-151.341643027373,29.6280753617455)
--(axis cs:-589.136293027373,94.2631753617455)
--(axis cs:-589.136146972627,94.2641646382545)
--(axis cs:-151.341496972627,29.6290646382545)
--(axis cs:-151.34157,29.62857)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.7801493742588,473.994337698505)
--(axis cs:-151.341100625741,29.628397698505)
--(axis cs:-151.342039374259,29.6287423014951)
--(axis cs:11.7792106257412,473.994682301495)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:683.32981,-162.43505)
--(axis cs:683.32981,-162.43505)
--(axis cs:683.329697876695,-162.435537266215)
--(axis cs:-151.341682123305,29.6280827337847)
--(axis cs:-151.341457876696,29.6290572662153)
--(axis cs:683.329922123304,-162.434562733785)
--(axis cs:683.32981,-162.43505)
--cycle;
\path [draw=black, fill=black]
(axis cs:1102.35115,94.26367)
--(axis cs:1102.35115,94.26367)
--(axis cs:1102.3511757437,94.2631706631777)
--(axis cs:-151.341544256303,29.6280706631777)
--(axis cs:-151.341595743697,29.6290693368223)
--(axis cs:1102.3511242563,94.2641693368223)
--(axis cs:1102.35115,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:1102.35115,94.26367)
--(axis cs:1102.35115,94.26367)
--(axis cs:1102.35141119167,94.2632436446153)
--(axis cs:683.330071191665,-162.435476355385)
--(axis cs:683.329548808335,-162.434623644615)
--(axis cs:1102.35088880833,94.2640963553847)
--(axis cs:1102.35115,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:542.92434,-387.28814)
--(axis cs:542.92434,-387.28814)
--(axis cs:542.923915892621,-387.287875173771)
--(axis cs:683.329385892621,-162.434785173771)
--(axis cs:683.330234107379,-162.435314826229)
--(axis cs:542.924764107379,-387.288404826229)
--(axis cs:542.92434,-387.28814)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.7800239361639,473.994872915851)
--(axis cs:683.330153936164,-162.434687084149)
--(axis cs:683.329466063836,-162.435412915851)
--(axis cs:11.7793360638361,473.994147084149)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.7799372601173,473.994938739119)
--(axis cs:441.188617260117,216.333058739119)
--(axis cs:441.188102739883,216.332201260881)
--(axis cs:11.7794227398827,473.994081260881)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:1102.35115,94.26367)
--(axis cs:1102.35115,94.26367)
--(axis cs:1102.35105922041,94.2631783099902)
--(axis cs:441.188269220408,216.33213830999)
--(axis cs:441.188450779592,216.33312169001)
--(axis cs:1102.35124077959,94.2641616900098)
--(axis cs:1102.35115,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:-152.92376,366.87261)
--(axis cs:-152.92376,366.87261)
--(axis cs:-152.923260005502,366.872612345738)
--(axis cs:-151.341070005503,29.6285723457384)
--(axis cs:-151.342069994497,29.6285676542616)
--(axis cs:-152.924259994497,366.872607654262)
--(axis cs:-152.92376,366.87261)
--cycle;
\path [draw=black, fill=black]
(axis cs:11.77968,473.99451)
--(axis cs:11.77968,473.99451)
--(axis cs:11.779952609849,473.994090853402)
--(axis cs:-152.923487390151,366.872190853402)
--(axis cs:-152.924032609849,366.873029146598)
--(axis cs:11.779407390151,473.994929146598)
--(axis cs:11.77968,473.99451)
--cycle;
\path [draw=black, fill=black]
(axis cs:-589.13622,94.26367)
--(axis cs:-589.13622,94.26367)
--(axis cs:-589.136484982801,94.2640940095698)
--(axis cs:-152.924024982801,366.87303400957)
--(axis cs:-152.923495017199,366.87218599043)
--(axis cs:-589.135955017199,94.2632459904302)
--(axis cs:-589.13622,94.26367)
--cycle;
\path [draw=black, fill=black]
(axis cs:683.32981,-162.43505)
--(axis cs:683.32981,-162.43505)
--(axis cs:683.329711125226,-162.435540126289)
--(axis cs:-589.136318874774,94.2631798737111)
--(axis cs:-589.136121125226,94.2641601262889)
--(axis cs:683.329908874774,-162.434559873711)
--(axis cs:683.32981,-162.43505)
--cycle;
\draw (axis cs:-370.238895,61.94612) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-69.780945,251.81154) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:265.99412,-56.40324) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:475.50479,81.94612) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:742.84048,-34.08569) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.29};
\draw (axis cs:463.127075,-274.861595) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:207.554745,155.77973) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.7};
\draw (axis cs:226.48402,345.16357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:771.769755,155.29815) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:-302.132665,198.25059) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33}; % upper
\draw (axis cs:-250.57204,440.43356) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:-521.02999,250.56814) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.39}; % left
\draw (axis cs:47.096795,-114.08569) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.77};
\draw (axis cs:1102.35115,94.26367) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-589.13622,94.26367) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:11.77968,473.99451) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:542.92434,-387.28814) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:683.32981,-162.43505) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-151.34157,29.62857) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-152.92376,366.87261) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:441.18836,216.33263) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};
\end{axis}

\end{tikzpicture}


==> skeleton_5.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-23.7882369547255, xmax=49.9875960492357,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-26.191411145294, ymax=28.783483770561,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
46.63406 4.24325
46.63406 4.24325
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-20.37845 4.24325
-20.37845 4.24325
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.35599 15.21016
1.35599 15.21016
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
23.60519 -12.61814
23.60519 -12.61814
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
9.92443 -2.40439
9.92443 -2.40439
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-5.039 2.85624
-5.039 2.85624
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-9.02021 6.60946
-9.02021 6.60946
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
43.8691 0.63899
40.78231 1.39981
37.73077 2.34382
34.72702 2.8599
31.77342 3.54629
28.87417 4.27654
26.07547 5.01458
23.4408 5.76818
21.05048 6.53595
18.74533 7.3109
16.44861 7.9181
14.17176 8.42657
11.96237 8.98833
9.83499 9.59939
7.81652 10.26836
5.93267 11.02885
4.35869 11.72965
3.22227 12.56203
2.34086 13.51882
1.70847 14.46718
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
44.77957 1.99761
42.73121 -0.32903
40.54668 -1.32573
38.29727 -2.47038
35.99704 -3.86604
33.79444 -4.68236
31.77615 -5.64514
29.85097 -6.49011
28.05959 -7.37678
26.39992 -8.2716
25.01047 -9.24798
24.22599 -10.38111
23.81816 -11.56421
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-19.89544 3.89522
-18.91584 4.51553
-17.74903 5.22786
-16.42293 6.02974
-14.96248 6.89421
-13.40122 7.79461
-11.7487 8.72953
-10.01035 9.65825
-8.20454 10.56164
-6.35534 11.45935
-4.46604 12.34998
-2.55034 13.25943
-0.62599 14.20924
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-19.67102 2.31094
-18.45442 0.80693
-16.91726 -0.5212
-15.25387 -1.74856
-13.37536 -2.86558
-11.38226 -3.90713
-9.24487 -4.67981
-7.01801 -5.4796
-4.77405 -6.32609
-2.63041 -7.68603
-0.25921 -8.24616
2.09844 -8.74258
4.49504 -9.16911
6.89797 -9.57133
9.31618 -9.94644
11.75151 -10.30145
14.18003 -10.65413
16.5941 -11.02526
18.98854 -11.44036
21.33204 -11.94208
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
42.75577 1.4012
42.75577 1.4012
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
38.67907 -0.6247
38.67907 -0.6247
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
34.63846 -1.59266
34.63846 -1.59266
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
30.7283 -1.77624
30.7283 -1.77624
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
26.91812 -2.07163
26.91812 -2.07163
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
23.23493 -2.54444
23.23493 -2.54444
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
19.62179 -3.24878
19.62179 -3.24878
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
16.01696 -4.04411
16.01696 -4.04411
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
12.4277 -4.8641
12.4277 -4.8641
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
8.82356 -5.58378
8.82356 -5.58378
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
5.32227 -6.07129
5.32227 -6.07129
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1.86578 -6.4619
1.86578 -6.4619
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1.5219 -6.69002
-1.5219 -6.69002
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-4.88267 -6.87989
-4.88267 -6.87989
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-7.95469 -6.10878
-7.95469 -6.10878
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-10.78948 -5.18805
-10.78948 -5.18805
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-13.45228 -3.96183
-13.45228 -3.96183
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-15.85136 -2.42743
-15.85136 -2.42743
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-17.93304 -0.65202
-17.93304 -0.65202
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.56009 1.45479
-19.56009 1.45479
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
17.14627 5.55555
17.14627 5.55555
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
14.03768 3.98871
14.03768 3.98871
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
10.9684 2.33092
10.9684 2.33092
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
7.91147 0.62982
7.91147 0.62982
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
4.99284 -1.13055
4.99284 -1.13055
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2.04248 -3.2588
2.04248 -3.2588
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-0.62606 -4.69579
-0.62606 -4.69579
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-3.19369 -5.70326
-3.19369 -5.70326
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-5.67061 -6.48874
-5.67061 -6.48874
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-7.70005 -6.4293
-7.70005 -6.4293
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-9.5499 -5.90888
-9.5499 -5.90888
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-11.27803 -5.2833
-11.27803 -5.2833
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-12.83982 -4.51009
-12.83982 -4.51009
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-14.28486 -3.66286
-14.28486 -3.66286
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-15.59437 -2.76961
-15.59437 -2.76961
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-16.77455 -1.77941
-16.77455 -1.77941
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-17.84232 -0.7719
-17.84232 -0.7719
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-18.7603 0.28236
-18.7603 0.28236
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.54224 1.43303
-19.54224 1.43303
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.10243 2.65508
-20.10243 2.65508
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
0.23484 12.9392
0.23484 12.9392
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2.73791 11.24806
-2.73791 11.24806
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-5.42449 9.92621
-5.42449 9.92621
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-7.83577 8.84354
-7.83577 8.84354
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-9.97021 7.92354
-9.97021 7.92354
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-11.81533 7.09854
-11.81533 7.09854
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-13.38971 6.4138
-13.38971 6.4138
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-14.73605 5.83605
-14.73605 5.83605
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-15.8945 5.34211
-15.8945 5.34211
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-16.89582 4.9378
-16.89582 4.9378
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-17.7417 4.59
-17.7417 4.59
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-18.44918 4.32785
-18.44918 4.32785
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.03108 4.10261
-19.03108 4.10261
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.48684 3.94409
-19.48684 3.94409
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-19.8587 3.78287
-19.8587 3.78287
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.11905 3.7672
-20.11905 3.7672
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.2764 3.85919
-20.2764 3.85919
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.35283 4.00145
-20.35283 4.00145
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.38322 4.12463
-20.38322 4.12463
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-20.38281 4.21117
-20.38281 4.21117
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
3.61503 -2.76688
3.61503 -2.76688
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
-2.20835 -2.96689
-2.20835 -2.96689
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
-7.26216 -3.19277
-7.26216 -3.19277
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-11.46778 -2.78118
-11.46778 -2.78118
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-14.75894 -1.91818
-14.75894 -1.91818
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-17.21266 -0.70703
-17.21266 -0.70703
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-18.85583 0.67027
-18.85583 0.67027
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-19.82169 1.95417
-19.82169 1.95417
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-20.27414 3.02923
-20.27414 3.02923
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-20.42294 3.81244
-20.42294 3.81244
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-8.47049 1.71155
-8.47049 1.71155
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-11.48416 1.01883
-11.48416 1.01883
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-14.07385 0.70786
-14.07385 0.70786
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-16.22342 0.71693
-16.22342 0.71693
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-17.89852 0.96499
-17.89852 0.96499
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-19.10789 1.47986
-19.10789 1.47986
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-19.8888 2.17931
-19.8888 2.17931
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-20.28469 2.88021
-20.28469 2.88021
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-20.43479 3.46958
-20.43479 3.46958
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-20.42851 4.01293
-20.42851 4.01293
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
17.60286 7.64616
17.60286 7.64616
};
\path [draw=black, fill=black]
(axis cs:-5.039,2.85624)
--(axis cs:-5.039,2.85624)
--(axis cs:-5.03904502685733,2.85574203154506)
--(axis cs:-20.3784950268573,4.24275203154506)
--(axis cs:-20.3784049731427,4.24374796845494)
--(axis cs:-5.03895497314267,2.85673796845494)
--(axis cs:-5.039,2.85624)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35643403500288,15.2099301458806)
--(axis cs:-5.03855596499712,2.85601014588057)
--(axis cs:-5.03944403500288,2.85646985411943)
--(axis cs:1.35554596499712,15.2103898541194)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92443,-2.40439)
--(axis cs:9.92443,-2.40439)
--(axis cs:9.92426416697234,-2.40486169842796)
--(axis cs:-5.03916583302766,2.85576830157204)
--(axis cs:-5.03883416697234,2.85671169842796)
--(axis cs:9.92459583302766,-2.40391830157204)
--(axis cs:9.92443,-2.40439)
--cycle;
\path [draw=black, fill=black]
(axis cs:46.63406,4.24325)
--(axis cs:46.63406,4.24325)
--(axis cs:46.6340734161844,4.24275018002641)
--(axis cs:-5.0389865838156,2.85574018002641)
--(axis cs:-5.0390134161844,2.85673981997359)
--(axis cs:46.6340465838156,4.24374981997359)
--(axis cs:46.63406,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:46.63406,4.24325)
--(axis cs:46.63406,4.24325)
--(axis cs:46.6341490945102,4.24275800186154)
--(axis cs:9.92451909451022,-2.40488199813846)
--(axis cs:9.92434090548979,-2.40389800186154)
--(axis cs:46.6339709054898,4.24374199813846)
--(axis cs:46.63406,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:23.60519,-12.61814)
--(axis cs:23.60519,-12.61814)
--(axis cs:23.6048908782765,-12.6185406572033)
--(axis cs:9.9241308782765,-2.40479065720327)
--(axis cs:9.92472912172349,-2.40398934279673)
--(axis cs:23.6054891217235,-12.6177393427967)
--(axis cs:23.60519,-12.61814)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35643962558266,15.2103787163355)
--(axis cs:9.92487962558266,-2.4041712836645)
--(axis cs:9.92398037441734,-2.4046087163355)
--(axis cs:1.35554037441734,15.2099412836645)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35620103317779,15.2106132824703)
--(axis cs:17.6030710331778,7.64661328247029)
--(axis cs:17.6026489668222,7.64570671752971)
--(axis cs:1.35577896682221,15.2097067175297)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:46.63406,4.24325)
--(axis cs:46.63406,4.24325)
--(axis cs:46.6340017907109,4.24275339988052)
--(axis cs:17.6028017907109,7.64566339988052)
--(axis cs:17.6029182092891,7.64665660011948)
--(axis cs:46.6341182092891,4.24374660011948)
--(axis cs:46.63406,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:-9.02021,6.60946)
--(axis cs:-9.02021,6.60946)
--(axis cs:-9.0198670173818,6.60982381715684)
--(axis cs:-5.0386570173818,2.85660381715684)
--(axis cs:-5.0393429826182,2.85587618284316)
--(axis cs:-9.0205529826182,6.60909618284316)
--(axis cs:-9.02021,6.60946)
--cycle;
\path [draw=black, fill=black]
(axis cs:1.35599,15.21016)
--(axis cs:1.35599,15.21016)
--(axis cs:1.35630908101567,15.2097750489571)
--(axis cs:-9.01989091898433,6.60907504895709)
--(axis cs:-9.02052908101567,6.60984495104291)
--(axis cs:1.35567091898433,15.2105449510429)
--(axis cs:1.35599,15.21016)
--cycle;
\path [draw=black, fill=black]
(axis cs:-20.37845,4.24325)
--(axis cs:-20.37845,4.24325)
--(axis cs:-20.3785519734098,4.24373949098429)
--(axis cs:-9.02031197340978,6.60994949098429)
--(axis cs:-9.02010802659022,6.60897050901571)
--(axis cs:-20.3783480265902,4.24276050901571)
--(axis cs:-20.37845,4.24325)
--cycle;
\path [draw=black, fill=black]
(axis cs:9.92443,-2.40439)
--(axis cs:9.92443,-2.40439)
--(axis cs:9.92432286111245,-2.40487838638267)
--(axis cs:-20.3785571388876,4.24276161361733)
--(axis cs:-20.3783428611124,4.24373838638267)
--(axis cs:9.92453713888755,-2.40390161361733)
--(axis cs:9.92443,-2.40439)
--cycle;
\draw (axis cs:-12.708725,3.549745) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3};
\draw (axis cs:-1.841505,9.0332) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.4};
\draw (axis cs:2.442715,0.225925) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:20.79753,2.049745) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.78};
\draw (axis cs:28.279245,-0.91943) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:16.76481,-7.511265) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:5.64021,6.402885) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.48};
\draw (axis cs:9.479425,11.42816) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:32.11846,5.944705) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:-7.029605,4.73285) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-7.83211,13.90981) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.31};
\draw (axis cs:-19.09933,7.926355) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:-5.22701,-1.91943) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:46.63406,4.24325) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-20.37845,4.24325) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:1.35599,15.21016) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:23.60519,-12.61814) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:9.92443,-2.40439) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-5.039,2.85624) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-9.02021,6.60946) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:17.60286,7.64616) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};
\end{axis}

\end{tikzpicture}


==> skeleton_50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.556862745098039,0.137254901960784}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{0.05,0.05,1}
\definecolor{color3}{rgb}{0.1,0.1,1}
\definecolor{color4}{rgb}{0.15,0.15,1}
\definecolor{color5}{rgb}{0.2,0.2,1}
\definecolor{color6}{rgb}{0.25,0.25,1}
\definecolor{color7}{rgb}{0.3,0.3,1}
\definecolor{color8}{rgb}{0.35,0.35,1}
\definecolor{color9}{rgb}{0.4,0.4,1}
\definecolor{color10}{rgb}{0.45,0.45,1}
\definecolor{color11}{rgb}{0.5,0.5,1}
\definecolor{color12}{rgb}{0.55,0.55,1}
\definecolor{color13}{rgb}{0.6,0.6,1}
\definecolor{color14}{rgb}{0.65,0.65,1}
\definecolor{color15}{rgb}{0.7,0.7,1}
\definecolor{color16}{rgb}{0.75,0.75,1}
\definecolor{color17}{rgb}{0.8,0.8,1}
\definecolor{color18}{rgb}{0.85,0.85,1}
\definecolor{color19}{rgb}{0.9,0.9,1}
\definecolor{color20}{rgb}{0.95,0.95,1}
\definecolor{color21}{rgb}{0.05,0.75,0.05}
\definecolor{color22}{rgb}{0.1,0.75,0.1}
\definecolor{color23}{rgb}{0.15,0.75,0.15}
\definecolor{color24}{rgb}{0.2,0.75,0.2}
\definecolor{color25}{rgb}{0.25,0.75,0.25}
\definecolor{color26}{rgb}{0.3,0.75,0.3}
\definecolor{color27}{rgb}{0.35,0.75,0.35}
\definecolor{color28}{rgb}{0.4,0.75,0.4}
\definecolor{color29}{rgb}{0.45,0.75,0.45}
\definecolor{color30}{rgb}{0.5,0.75,0.5}
\definecolor{color31}{rgb}{0.55,0.75,0.55}
\definecolor{color32}{rgb}{0.6,0.75,0.6}
\definecolor{color33}{rgb}{0.65,0.75,0.65}
\definecolor{color34}{rgb}{0.7,0.75,0.7}
\definecolor{color35}{rgb}{0.8,0.75,0.8}
\definecolor{color36}{rgb}{0.85,0.75,0.85}
\definecolor{color37}{rgb}{0.9,0.75,0.9}
\definecolor{color38}{rgb}{0.95,0.75,0.95}
\definecolor{color39}{rgb}{1,0.05,0.05}
\definecolor{color40}{rgb}{1,0.1,0.1}
\definecolor{color41}{rgb}{1,0.15,0.15}
\definecolor{color42}{rgb}{1,0.2,0.2}
\definecolor{color43}{rgb}{1,0.25,0.25}
\definecolor{color44}{rgb}{1,0.3,0.3}
\definecolor{color45}{rgb}{1,0.35,0.35}
\definecolor{color46}{rgb}{1,0.4,0.4}
\definecolor{color47}{rgb}{1,0.45,0.45}
\definecolor{color48}{rgb}{1,0.5,0.5}
\definecolor{color49}{rgb}{1,0.55,0.55}
\definecolor{color50}{rgb}{1,0.6,0.6}
\definecolor{color51}{rgb}{1,0.65,0.65}
\definecolor{color52}{rgb}{1,0.7,0.7}
\definecolor{color53}{rgb}{1,0.8,0.8}
\definecolor{color54}{rgb}{1,0.85,0.85}
\definecolor{color55}{rgb}{1,0.9,0.9}
\definecolor{color56}{rgb}{1,0.95,0.95}
\definecolor{color57}{rgb}{1,0,1}
\definecolor{color58}{rgb}{1,0.1,1}
\definecolor{color59}{rgb}{1,0.2,1}
\definecolor{color60}{rgb}{1,0.3,1}
\definecolor{color61}{rgb}{1,0.4,1}
\definecolor{color62}{rgb}{1,0.5,1}
\definecolor{color63}{rgb}{1,0.6,1}
\definecolor{color64}{rgb}{1,0.7,1}
\definecolor{color65}{rgb}{1,0.8,1}
\definecolor{color66}{rgb}{1,0.9,1}
\definecolor{color67}{rgb}{1,0.5,0.1}
\definecolor{color68}{rgb}{1,0.5,0.2}
\definecolor{color69}{rgb}{1,0.5,0.3}
\definecolor{color70}{rgb}{1,0.5,0.4}
\definecolor{color71}{rgb}{1,0.5,0.6}
\definecolor{color72}{rgb}{1,0.5,0.7}
\definecolor{color73}{rgb}{1,0.5,0.8}
\definecolor{color74}{rgb}{1,0.5,0.9}

\begin{axis}[
clip marker paths=true,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2753.32198842567, xmax=4668.0485284923,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2595.44567182795, ymax=2934.6723585206,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
4330.71321 345.66334
4330.71321 345.66334
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-2415.98668 345.66334
-2415.98668 345.66334
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
-17.08499 2010.19896
-17.08499 2010.19896
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
2252.16105 -1670.97239
2252.16105 -1670.97239
};
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
3191.21954 -486.99048
3191.21954 -486.99048
};
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
-649.88992 98.2372
-649.88992 98.2372
};
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks
]
table{%
x  y
-507.43773 1669.19621
-507.43773 1669.19621
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
4077.16841 288.01496
3815.95103 297.15981
3554.93802 330.25073
3296.01832 383.70354
3040.66459 451.3971
2790.03601 529.4858
2544.99328 614.7834
2306.31491 704.96172
2075.1313 798.76672
1852.22994 894.70382
1632.94403 979.89646
1416.1289 1056.97887
1207.88784 1138.86536
1009.35598 1226.95528
821.04548 1321.70035
643.82521 1423.16145
479.10059 1531.56729
328.33825 1646.17389
193.31978 1765.78586
76.84777 1889.06919
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
4117.94197 128.9845
3897.04084 -54.16222
3674.31008 -231.57697
3455.92683 -397.5694
3236.7532 -575.76957
3022.92498 -728.89632
2829.83576 -878.94734
2710.8187 -1009.48714
2616.92056 -1129.87475
2533.11 -1246.96787
2455.35956 -1361.28016
2382.2725 -1471.38896
2314.02707 -1575.0543
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-2335.4071 418.43365
-2218.22951 512.23935
-2080.40687 620.37273
-1929.96221 733.23867
-1768.95902 854.73768
-1596.09649 981.03781
-1416.3646 1107.50922
-1229.98728 1234.81169
-1038.80686 1362.39278
-841.03119 1488.91197
-639.60296 1617.87243
-430.69359 1749.30677
-225.14699 1878.80691
};
\addplot [
  draw=white!50.1960784313725!black,
  fill=white!50.1960784313725!black,
  mark=*,
  only marks,
  opacity=0.8
]
table{%
x  y
-2334.24411 159.58454
-2213.1084 -24.89348
-2061.96056 -193.68321
-1889.64212 -355.73039
-1703.07417 -503.62117
-1501.65798 -645.22245
-1290.23498 -781.22305
-1063.45941 -896.95638
-825.66231 -1004.98585
-585.16786 -1084.60896
-339.29213 -1171.13843
-84.30976 -1242.68051
168.75364 -1303.53303
423.78097 -1366.48205
684.3122 -1423.85517
948.76474 -1467.26385
1211.46071 -1509.03805
1474.23604 -1549.74035
1737.38788 -1586.2534
1998.19642 -1622.87212
};
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3991.81457 27.22337
3991.81457 27.22337
};
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3711.99608 -185.37364
3711.99608 -185.37364
};
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3429.09278 -366.53113
3429.09278 -366.53113
};
\addplot [draw=color4, fill=color4, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3140.10796 -518.55764
3140.10796 -518.55764
};
\addplot [draw=color5, fill=color5, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2839.2931 -636.70009
2839.2931 -636.70009
};
\addplot [draw=color6, fill=color6, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2519.16934 -737.39996
2519.16934 -737.39996
};
\addplot [draw=color7, fill=color7, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2180.89998 -833.65831
2180.89998 -833.65831
};
\addplot [draw=color8, fill=color8, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1827.99936 -923.14249
1827.99936 -923.14249
};
\addplot [draw=color9, fill=color9, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1462.12276 -995.35273
1462.12276 -995.35273
};
\addplot [draw=color10, fill=color10, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1087.18274 -1050.03312
1087.18274 -1050.03312
};
\addplot [draw=color11, fill=color11, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
706.54542 -1083.72528
706.54542 -1083.72528
};
\addplot [draw=color12, fill=color12, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
321.81962 -1096.56036
321.81962 -1096.56036
};
\addplot [draw=color13, fill=color13, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-62.39223 -1084.48424
-62.39223 -1084.48424
};
\addplot [draw=color14, fill=color14, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-443.35544 -1045.73913
-443.35544 -1045.73913
};
\addplot [draw=color15, fill=color15, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-814.26879 -964.98303
-814.26879 -964.98303
};
\addplot [draw=color16, fill=color16, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1175.69781 -856.6425
-1175.69781 -856.6425
};
\addplot [draw=color17, fill=color17, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1513.03645 -698.76724
-1513.03645 -698.76724
};
\addplot [draw=color18, fill=color18, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1818.97503 -490.70231
-1818.97503 -490.70231
};
\addplot [draw=color19, fill=color19, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2083.98248 -244.32329
-2083.98248 -244.32329
};
\addplot [draw=color20, fill=color20, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2290.01843 45.23275
-2290.01843 45.23275
};
\addplot [
  draw=green!75!black,
  fill=green!75!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
1449.6436 707.39267
1449.6436 707.39267
};
\addplot [draw=color21, fill=color21, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1200.78607 503.1931
1200.78607 503.1931
};
\addplot [draw=color22, fill=color22, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
953.41856 306.86802
953.41856 306.86802
};
\addplot [draw=color23, fill=color23, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
702.03244 115.21462
702.03244 115.21462
};
\addplot [draw=color24, fill=color24, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
447.39799 -69.13262
447.39799 -69.13262
};
\addplot [draw=color25, fill=color25, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
190.58088 -241.56913
190.58088 -241.56913
};
\addplot [draw=color26, fill=color26, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-66.54896 -395.91766
-66.54896 -395.91766
};
\addplot [draw=color27, fill=color27, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-321.53248 -523.64523
-321.53248 -523.64523
};
\addplot [draw=color28, fill=color28, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-570.11839 -617.49095
-570.11839 -617.49095
};
\addplot [draw=color29, fill=color29, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-807.3159 -671.17118
-807.3159 -671.17118
};
\addplot [draw=color30, fill=color30, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1031.67443 -686.48825
-1031.67443 -686.48825
};
\addplot [draw=color31, fill=color31, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1241.98249 -671.90499
-1241.98249 -671.90499
};
\addplot [draw=color32, fill=color32, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1434.80816 -628.55671
-1434.80816 -628.55671
};
\addplot [draw=color33, fill=color33, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1619.138 -560.21076
-1619.138 -560.21076
};
\addplot [draw=color34, fill=color34, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1785.1049 -467.55902
-1785.1049 -467.55902
};
\addplot [draw=lightgray, fill=lightgray, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1936.96045 -359.74704
-1936.96045 -359.74704
};
\addplot [draw=color35, fill=color35, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2070.5831 -235.67765
-2070.5831 -235.67765
};
\addplot [draw=color36, fill=color36, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2187.41853 -98.03554
-2187.41853 -98.03554
};
\addplot [draw=color37, fill=color37, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2286.67202 48.11309
-2286.67202 48.11309
};
\addplot [draw=color38, fill=color38, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2362.89324 197.20801
-2362.89324 197.20801
};
\addplot [draw=red, fill=red, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-321.82767 1803.57756
-321.82767 1803.57756
};
\addplot [draw=color39, fill=color39, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-560.94272 1643.81204
-560.94272 1643.81204
};
\addplot [draw=color40, fill=color40, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-786.6638 1488.89727
-786.6638 1488.89727
};
\addplot [draw=color41, fill=color41, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1004.32644 1338.5163
-1004.32644 1338.5163
};
\addplot [draw=color42, fill=color42, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1212.32555 1198.32191
-1212.32555 1198.32191
};
\addplot [draw=color43, fill=color43, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1406.00006 1069.84089
-1406.00006 1069.84089
};
\addplot [draw=color44, fill=color44, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1582.21947 952.90139
-1582.21947 952.90139
};
\addplot [draw=color45, fill=color45, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1739.41816 850.36648
-1739.41816 850.36648
};
\addplot [draw=color46, fill=color46, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1879.34314 758.07105
-1879.34314 758.07105
};
\addplot [draw=color47, fill=color47, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-1999.70156 675.0392
-1999.70156 675.0392
};
\addplot [draw=color48, fill=color48, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2101.58636 602.72974
-2101.58636 602.72974
};
\addplot [draw=color49, fill=color49, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2183.90147 544.18575
-2183.90147 544.18575
};
\addplot [draw=color50, fill=color50, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2252.49237 492.34304
-2252.49237 492.34304
};
\addplot [draw=color51, fill=color51, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2304.97902 451.61195
-2304.97902 451.61195
};
\addplot [draw=color52, fill=color52, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2345.90501 417.90782
-2345.90501 417.90782
};
\addplot [draw=pink, fill=pink, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2374.26927 392.39599
-2374.26927 392.39599
};
\addplot [draw=color53, fill=color53, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2393.89794 373.46554
-2393.89794 373.46554
};
\addplot [draw=color54, fill=color54, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2405.80159 360.03795
-2405.80159 360.03795
};
\addplot [draw=color55, fill=color55, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2412.63906 351.50548
-2412.63906 351.50548
};
\addplot [draw=color56, fill=color56, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
-2415.37887 347.04068
-2415.37887 347.04068
};
\addplot [draw=color57, fill=color57, mark=x, only marks]
table{%
x  y
2618.91429 -731.25788
2618.91429 -731.25788
};
\addplot [draw=color58, fill=color58, mark=x, only marks]
table{%
x  y
1701.41791 -988.2518
1701.41791 -988.2518
};
\addplot [draw=color59, fill=color59, mark=x, only marks]
table{%
x  y
693.12233 -1119.17327
693.12233 -1119.17327
};
\addplot [draw=color60, fill=color60, mark=x, only marks]
table{%
x  y
-242.06151 -1081.5268
-242.06151 -1081.5268
};
\addplot [draw=color61, fill=color61, mark=x, only marks]
table{%
x  y
-1020.33476 -902.22308
-1020.33476 -902.22308
};
\addplot [draw=color62, fill=color62, mark=x, only marks]
table{%
x  y
-1608.62929 -622.77587
-1608.62929 -622.77587
};
\addplot [draw=color63, fill=color63, mark=x, only marks]
table{%
x  y
-2004.28875 -315.3857
-2004.28875 -315.3857
};
\addplot [draw=color64, fill=color64, mark=x, only marks]
table{%
x  y
-2241.95865 -34.03304
-2241.95865 -34.03304
};
\addplot [draw=color65, fill=color65, mark=x, only marks]
table{%
x  y
-2359.0609 180.52936
-2359.0609 180.52936
};
\addplot [draw=color66, fill=color66, mark=x, only marks]
table{%
x  y
-2405.22065 305.77141
-2405.22065 305.77141
};
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
-866.90858 -84.76101
-866.90858 -84.76101
};
\addplot [draw=color67, fill=color67, mark=x, only marks]
table{%
x  y
-1152.11449 -186.6577
-1152.11449 -186.6577
};
\addplot [draw=color68, fill=color68, mark=x, only marks]
table{%
x  y
-1466.66126 -222.97147
-1466.66126 -222.97147
};
\addplot [draw=color69, fill=color69, mark=x, only marks]
table{%
x  y
-1761.38186 -196.18583
-1761.38186 -196.18583
};
\addplot [draw=color70, fill=color70, mark=x, only marks]
table{%
x  y
-2005.19012 -116.55144
-2005.19012 -116.55144
};
\addplot [draw=color48, fill=color48, mark=x, only marks]
table{%
x  y
-2183.36326 -7.63303
-2183.36326 -7.63303
};
\addplot [draw=color71, fill=color71, mark=x, only marks]
table{%
x  y
-2304.17046 106.65439
-2304.17046 106.65439
};
\addplot [draw=color72, fill=color72, mark=x, only marks]
table{%
x  y
-2370.45149 213.03089
-2370.45149 213.03089
};
\addplot [draw=color73, fill=color73, mark=x, only marks]
table{%
x  y
-2401.76239 286.34572
-2401.76239 286.34572
};
\addplot [draw=color74, fill=color74, mark=x, only marks]
table{%
x  y
-2413.52014 331.35236
-2413.52014 331.35236
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1743.33197 941.4118
1743.33197 941.4118
};
\path [draw=black, fill=black]
(axis cs:-649.88992,98.2372)
--(axis cs:-649.88992,98.2372)
--(axis cs:-649.889989371382,98.2367048357734)
--(axis cs:-2415.98674937138,345.662844835773)
--(axis cs:-2415.98661062862,345.663835164227)
--(axis cs:-649.889850628618,98.2376951642266)
--(axis cs:-649.88992,98.2372)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.0849899999999,2010.19896)
--(axis cs:-17.0849899999999,2010.19896)
--(axis cs:-17.0845153230975,2010.19880289545)
--(axis cs:-649.889445323098,98.2370428954541)
--(axis cs:-649.890394676902,98.2373571045459)
--(axis cs:-17.0854646769023,2010.19911710455)
--(axis cs:-17.0849899999999,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:3191.21954,-486.99048)
--(axis cs:3191.21954,-486.99048)
--(axis cs:3191.21946468958,-486.990974295802)
--(axis cs:-649.889995310425,98.236705704198)
--(axis cs:-649.889844689575,98.237694295802)
--(axis cs:3191.21961531043,-486.989985704198)
--(axis cs:3191.21954,-486.99048)
--cycle;
\path [draw=black, fill=black]
(axis cs:4330.71321,345.66334)
--(axis cs:4330.71321,345.66334)
--(axis cs:4330.71323480838,345.662840615835)
--(axis cs:-649.889895191619,98.236700615835)
--(axis cs:-649.88994480838,98.237699384165)
--(axis cs:4330.71318519162,345.663839384165)
--(axis cs:4330.71321,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:4330.71321,345.66334)
--(axis cs:4330.71321,345.66334)
--(axis cs:4330.71350499603,345.662936295479)
--(axis cs:3191.21983499603,-486.990883704522)
--(axis cs:3191.21924500397,-486.990076295478)
--(axis cs:4330.71291500397,345.663743704521)
--(axis cs:4330.71321,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:2252.16105,-1670.97239)
--(axis cs:2252.16105,-1670.97239)
--(axis cs:2252.16065825734,-1670.97207929485)
--(axis cs:3191.21914825734,-486.990169294854)
--(axis cs:3191.21993174266,-486.990790705146)
--(axis cs:2252.16144174266,-1670.97270070515)
--(axis cs:2252.16105,-1670.97239)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.0849899999998,2010.19896)
--(axis cs:-17.0849899999998,2010.19896)
--(axis cs:-17.0846828886048,2010.19935456633)
--(axis cs:3191.2198471114,-486.990085433667)
--(axis cs:3191.2192328886,-486.990874566333)
--(axis cs:-17.0852971113949,2010.19856543367)
--(axis cs:-17.0849899999998,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.0849900000001,2010.19896)
--(axis cs:-17.0849900000001,2010.19896)
--(axis cs:-17.0847305175715,2010.19938739779)
--(axis cs:1743.33222948243,941.412227397788)
--(axis cs:1743.33171051757,941.411372602212)
--(axis cs:-17.0852494824287,2010.19853260221)
--(axis cs:-17.0849900000001,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:4330.71321,345.66334)
--(axis cs:4330.71321,345.66334)
--(axis cs:4330.71309780976,345.662852749191)
--(axis cs:1743.33185780976,941.411312749192)
--(axis cs:1743.33208219024,941.412287250808)
--(axis cs:4330.71332219024,345.663827250808)
--(axis cs:4330.71321,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:-507.43773,1669.19621)
--(axis cs:-507.43773,1669.19621)
--(axis cs:-507.437232043056,1669.19616484602)
--(axis cs:-649.889422043056,98.2371548460167)
--(axis cs:-649.890417956944,98.2372451539834)
--(axis cs:-507.438227956944,1669.19625515398)
--(axis cs:-507.43773,1669.19621)
--cycle;
\path [draw=black, fill=black]
(axis cs:-17.08499,2010.19896)
--(axis cs:-17.08499,2010.19896)
--(axis cs:-17.0847045310556,2010.19854950337)
--(axis cs:-507.437444531056,1669.19579950337)
--(axis cs:-507.438015468944,1669.19662049663)
--(axis cs:-17.0852754689444,2010.19937049663)
--(axis cs:-17.08499,2010.19896)
--cycle;
\path [draw=black, fill=black]
(axis cs:-2415.98668,345.66334)
--(axis cs:-2415.98668,345.66334)
--(axis cs:-2415.98696492939,345.663750871319)
--(axis cs:-507.438014929394,1669.19662087132)
--(axis cs:-507.437445070606,1669.19579912868)
--(axis cs:-2415.98639507061,345.662929128681)
--(axis cs:-2415.98668,345.66334)
--cycle;
\path [draw=black, fill=black]
(axis cs:3191.21954,-486.99048)
--(axis cs:3191.21954,-486.99048)
--(axis cs:3191.2194665568,-486.990974576684)
--(axis cs:-2415.9867534432,345.662845423316)
--(axis cs:-2415.9866065568,345.663834576684)
--(axis cs:3191.2196134432,-486.989985423316)
--(axis cs:3191.21954,-486.99048)
--cycle;
\draw (axis cs:-1532.9383,221.95027) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-333.487455,1054.21808) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:1270.66481,-194.37664) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:1440.411645,241.95027) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:3260.966375,-70.66357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:2021.690295,-1128.981435) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.37};
\draw (axis cs:827.067275,781.60424) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:863.12349,1475.80538) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:3037.02259,643.53757) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:-1158.663825,883.716705) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33};
\draw (axis cs:-692.26136,1869.697585) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1};
\draw (axis cs:-2201.712205,1007.429775) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:387.61643,-290.66357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.84};
\draw (axis cs:4330.71321,345.66334) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ID};
\draw (axis cs:-2415.98668,345.66334) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{UN};
\draw (axis cs:-17.08499,2010.19896) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{AN};
\draw (axis cs:2252.16105,-1670.97239) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{ST};
\draw (axis cs:3191.21954,-486.99048) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{WAL};
\draw (axis cs:-649.88992,98.2372) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CON};
\draw (axis cs:-507.43773,1669.19621) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{CAT};
\draw (axis cs:1743.33197,941.4118) node[
  scale=0.7,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  rounded corners,
  text=black,
  rotate=0.0
]{MID};
\end{axis}

\end{tikzpicture}

